A robust Likelihood Ratio Test for high-dimensional MANOVA -- with excellent performance

The present paper answers the following questions related with high-dimensional manova: (i) is it possible to develop a likelihood ratio test for high-dimensional manova? (ii) would such test perform well? (iii) would it be able to outperform existing tests? (iv) would it be applicable to extremely small samples? (v) would it be applicable to non-normal random variables, as uniform, extremely skewed distributions, or even heavy tailed distributions with success? (vi) would it have a nice, rather simple to compute and well performing, asymptotic distribution? And what about if the answer to all the above questions would be a clear 'Yes'? Surprisingly enough, it is exactly the case. Extensive simulations, with both normal and non-normal distributions, some of which are heavy tailed and/or highly skewed, and even discrete distributions, are carried out in order to evaluate the performance of the proposed test and to compare its performance with other tests. Two real data applications are presented.

==> (inline-0) <==
\begin{tabular}{ccccccc}
\begin{tabular}{ccc>{\centering}p{1.9cm}@{\hskip.2cm}ccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.052 & 0.050 & 0.056 & 0.054 \\
0.05 & 0.050 & 0.062 & 0.096 & 0.092 & 0.102 & 0.108\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.066 & 0.106 & 0.066 & 0.162 & 0.040 & 0.155 & 0.040 & 0.127 & 0.030 & 0.160 & 0.046 \\
0.05 & 0.207 & 0.237 & 0.206 & 0.260 & 0.155 & 0.253 & 0.155 & 0.204 & 0.115 & 0.278 & 0.174
\end{tabular}
\begin{tabular}{ccccccc}
\begin{tabular}{ccc>{\centering}p{2cm}@{\hskip.2cm}ccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.053 & 0.050 & 0.056 & 0.055 \\
0.05 & 0.051 & 0.063 & 0.097 & 0.093 & 0.103 & 0.109\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.098 & 0.152 & 0.097 & 0.152 & 0.030 & 0.145 & 0.030 & 0.112 & 0.020 & 0.152 & 0.029 \\
0.05 & 0.277 & 0.311 & 0.274 & 0.261 & 0.145 & 0.252 & 0.145 & 0.195 & 0.100 & 0.281 & 0.157
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.020 & 0.053 & 0.050 & 0.057 & 0.055 \\
0.05 & 0.051 & 0.062 & 0.097 & 0.094 & 0.105 & 0.109\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.029 & 0.051 & 0.027 & 0.094 & 0.021 & 0.090 & 0.021 & 0.086 & 0.019 & 0.095 & 0.021 \\
0.05 & 0.111 & 0.132 & 0.110 & 0.161 & 0.089 & 0.156 & 0.089 & 0.147 & 0.076 & 0.176 & 0.094
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.052 & 0.050 & 0.056 & 0.055 \\
0.05 & 0.050 & 0.060 & 0.096 & 0.093 & 0.102 & 0.108\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.036 & 0.063 & 0.035 & 0.086 & 0.016 & 0.082 & 0.016 & 0.077 & 0.013 & 0.088 & 0.016 \\
0.05 & 0.133 & 0.155 & 0.134 & 0.155 & 0.082 & 0.150 & 0.082 & 0.138 & 0.068 & 0.171 & 0.082
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.044 & 0.043 & 0.013 & 0.036 \\
0.05 & 0.051 & 0.062 & 0.085 & 0.084 & 0.036 & 0.084\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.123 & 0.185 & 0.121 & 0.190 & 0.058 & 0.187 & 0.058 & 0.074 & 0.059 & 0.159 & 0.065 \\
0.05 & 0.316 & 0.353 & 0.314 & 0.307 & 0.209 & 0.304 & 0.209 & 0.156 & 0.199 & 0.301 & 0.229
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table6n}Normal distribution with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.043 & 0.043 & 0.013 & 0.036 \\
0.05 & 0.049 & 0.061 & 0.083 & 0.081 & 0.036 & 0.082\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.194 & 0.274 & 0.195 & 0.176 & 0.042 & 0.173 & 0.042 & 0.057 & 0.043 & 0.145 & 0.042 \\
0.05 & 0.427 & 0.467 & 0.429 & 0.311 & 0.202 & 0.307 & 0.202 & 0.142 & 0.190 & 0.304 & 0.219
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table7n}Normal distribution with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.042 & 0.041 & 0.013 & 0.035 \\
0.05 & 0.051 & 0.062 & 0.083 & 0.082 & 0.036 & 0.081\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.043 & 0.072 & 0.043 & 0.093 & 0.027 & 0.091 & 0.027 & 0.034 & 0.028 & 0.077 & 0.028 \\
0.05 & 0.147 & 0.171 & 0.145 & 0.166 & 0.108 & 0.163 & 0.108 & 0.079 & 0.103 & 0.163 & 0.112
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table8n}Normal distribution with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.043 & 0.042 & 0.013 & 0.035 \\
0.05 & 0.051 & 0.062 & 0.084 & 0.083 & 0.035 & 0.082\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.060 & 0.098 & 0.059 & 0.084 & 0.019 & 0.082 & 0.019 & 0.025 & 0.019 & 0.069 & 0.018 \\
0.05 & 0.188 & 0.216 & 0.186 & 0.160 & 0.098 & 0.158 & 0.098 & 0.069 & 0.096 & 0.157 & 0.101
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.037 & 0.035 & --- & --- \\
0.05 & 0.050 & 0.058 & 0.080 & 0.077 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.317 & 0.391 & 0.313 & 0.318 & 0.143 & 0.306 & 0.143 & --- & --- & --- & --- \\
0.05 & 0.579 & 0.610 & 0.579 & 0.486 & 0.379 & 0.475 & 0.379 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.016 & 0.037 & 0.034 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.080 & 0.077 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.494 & 0.574 & 0.496 & 0.312 & 0.113 & 0.299 & 0.113 & --- & --- & --- & --- \\
0.05 & 0.748 & 0.773 & 0.747 & 0.509 & 0.383 & 0.496 & 0.383 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.037 & 0.034 & \\
0.05 & 0.051 & 0.059 & 0.081 & 0.077 & \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.087 & 0.123 & 0.086 & 0.124 & 0.044 & 0.118 & 0.044 & --- & --- & --- & --- \\
0.05 & 0.243 & 0.269 & 0.242 & 0.227 & 0.157 & 0.219 & 0.157 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table12n}Normal distribution with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.036 & 0.034 & \\
0.05 & 0.050 & 0.059 & 0.079 & 0.075 & \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.135 & 0.182 & 0.134 & 0.109 & 0.030 & 0.102 & 0.030 & --- & --- & --- & --- \\
0.05 & 0.330 & 0.359 & 0.331 & 0.215 & 0.143 & 0.207 & 0.143 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.022 & 0.020 & 0.054 & 0.027 \\
0.05 & 0.040 & 0.050 & 0.049 & 0.047 & 0.102 & 0.081\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.039 & 0.067 & 0.051 & 0.063 & 0.032 & 0.060 & 0.032 & 0.106 & 0.026 & 0.076 & 0.014 \\
0.05 & 0.142 & 0.167 & 0.167 & 0.125 & 0.127 & 0.119 & 0.127 & 0.177 & 0.101 & 0.182 & 0.076
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.015 & 0.021 & 0.020 & 0.054 & 0.027 \\
0.05 & 0.040 & 0.050 & 0.049 & 0.047 & 0.103 & 0.081\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.056 & 0.092 & 0.069 & 0.054 & 0.025 & 0.051 & 0.025 & 0.095 & 0.019 & 0.067 & 0.013 \\
0.05 & 0.186 & 0.215 & 0.215 & 0.117 & 0.118 & 0.112 & 0.118 & 0.171 & 0.088 & 0.179 & 0.072
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.023 & 0.038 & 0.026 & 0.025 & 0.011 & 0.020 \\
0.05 & 0.076 & 0.089 & 0.059 & 0.058 & 0.032 & 0.064\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.097 & 0.141 & 0.048 & 0.084 & 0.039 & 0.082 & 0.039 & 0.049 & 0.045 & 0.072 & 0.016 \\
0.05 & 0.239 & 0.267 & 0.175 & 0.162 & 0.143 & 0.160 & 0.143 & 0.113 & 0.161 & 0.178 & 0.090
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table16n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.026 & 0.025 & 0.011 & 0.020 \\
0.05 & 0.077 & 0.091 & 0.061 & 0.060 & 0.032 & 0.065\\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.133 & 0.186 & 0.070 & 0.073 & 0.030 & 0.072 & 0.030 & 0.036 & 0.032 & 0.060 & 0.014 \\
0.05 & 0.299 & 0.331 & 0.225 & 0.156 & 0.132 & 0.153 & 0.132 & 0.098 & 0.144 & 0.172 & 0.080
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.045 & 0.030 & 0.028 & --- & --- \\
0.05 & 0.088 & 0.098 & 0.072 & 0.069 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.193 & 0.243 & 0.070 & 0.139 & 0.059 & 0.132 & 0.059 & --- & --- & --- & --- \\
0.05 & 0.379 & 0.404 & 0.258 & 0.257 & 0.200 & 0.249 & 0.200 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.044 & 0.029 & 0.027 & --- & --- \\
0.05 & 0.087 & 0.097 & 0.069 & 0.066 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.278 & 0.338 & 0.116 & 0.124 & 0.048 & 0.116 & 0.048 & --- & --- & --- & --- \\
0.05 & 0.489 & 0.515 & 0.365 & 0.248 & 0.193 & 0.239 & 0.193 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table19n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.012 & 0.013 & 0.012 & 0.053 & 0.020 \\
0.05 & 0.034 & 0.043 & 0.032 & 0.031 & 0.103 & 0.089 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.028 & 0.050 & 0.045 & 0.036 & 0.028 & 0.034 & 0.028 & 0.095 & 0.024 & 0.050 & 0.010 \\
0.05 & 0.110 & 0.131 & 0.145 & 0.078 & 0.113 & 0.075 & 0.113 & 0.165 & 0.090 & 0.166 & 0.056
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table20n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.013 & 0.012 & 0.054 & 0.019 \\
0.05 & 0.033 & 0.043 & 0.032 & 0.030 & 0.105 & 0.091 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.038 & 0.066 & 0.061 & 0.030 & 0.024 & 0.028 & 0.024 & 0.085 & 0.017 & 0.042 & 0.011 \\
0.05 & 0.141 & 0.164 & 0.182 & 0.071 & 0.106 & 0.067 & 0.106 & 0.158 & 0.080 & 0.161 & 0.055
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table21n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.019 & 0.018 & 0.010 & 0.016 \\
0.05 & 0.104 & 0.117 & 0.048 & 0.047 & 0.030 & 0.067 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.096 & 0.134 & 0.029 & 0.050 & 0.030 & 0.048 & 0.030 & 0.036 & 0.037 & 0.043 & 0.011 \\
0.05 & 0.216 & 0.239 & 0.116 & 0.107 & 0.111 & 0.105 & 0.111 & 0.090 & 0.134 & 0.144 & 0.058
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table22n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.041 & 0.060 & 0.019 & 0.018 & 0.009 & 0.015 \\
0.05 & 0.104 & 0.117 & 0.048 & 0.047 & 0.030 & 0.068 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.119 & 0.164 & 0.037 & 0.043 & 0.024 & 0.042 & 0.024 & 0.026 & 0.028 & 0.036 & 0.010 \\
0.05 & 0.253 & 0.278 & 0.141 & 0.101 & 0.104 & 0.100 & 0.104 & 0.076 & 0.121 & 0.136 & 0.057
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.074 & 0.027 & 0.025 & --- & --- \\
0.05 & 0.118 & 0.128 & 0.070 & 0.067 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.159 & 0.194 & 0.022 & 0.080 & 0.036 & 0.075 & 0.036 & --- & --- & --- & --- \\
0.05 & 0.294 & 0.314 & 0.132 & 0.168 & 0.129 & 0.161 & 0.129 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table24n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.074 & 0.027 & 0.025 & --- & --- \\
0.05 & 0.117 & 0.126 & 0.069 & 0.066 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.203 & 0.244 & 0.030 & 0.071 & 0.028 & 0.066 & 0.028 & --- & --- & --- & --- \\
0.05 & 0.357 & 0.377 & 0.168 & 0.158 & 0.118 & 0.152 & 0.118 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.002 & 0.001 & 0.042 & 0.157 \\
0.05 & 0.013 & 0.017 & 0.006 & 0.005 & 0.099 & 0.371 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.034 & 0.052 & 0.091 & 0.021 & 0.057 & 0.019 & 0.057 & 0.107 & 0.044 & 0.194 & 0.010 \\
0.05 & 0.101 & 0.117 & 0.203 & 0.042 & 0.149 & 0.040 & 0.149 & 0.186 & 0.120 & 0.460 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.002 & 0.002 & 0.042 & 0.158 \\
0.05 & 0.013 & 0.017 & 0.006 & 0.006 & 0.100 & 0.370 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.051 & 0.076 & 0.117 & 0.018 & 0.054 & 0.017 & 0.054 & 0.096 & 0.034 & 0.189 & 0.010 \\
0.05 & 0.133 & 0.149 & 0.237 & 0.039 & 0.149 & 0.038 & 0.149 & 0.178 & 0.110 & 0.463 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.139 & 0.165 & 0.006 & 0.006 & 0.003 & 0.163 \\
0.05 & 0.209 & 0.219 & 0.020 & 0.019 & 0.017 & 0.345 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.197 & 0.230 & 0.023 & 0.022 & 0.033 & 0.022 & 0.033 & 0.040 & 0.069 & 0.188 & 0.010 \\
0.05 & 0.288 & 0.302 & 0.083 & 0.053 & 0.102 & 0.052 & 0.102 & 0.090 & 0.160 & 0.414 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table28n}Cauchy distribution with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.141 & 0.168 & 0.006 & 0.006 & 0.003 & 0.163 \\
0.05 & 0.212 & 0.223 & 0.020 & 0.020 & 0.016 & 0.344 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.217 & 0.255 & 0.030 & 0.021 & 0.031 & 0.020 & 0.031 & 0.030 & 0.063 & 0.185 & 0.010 \\
0.05 & 0.313 & 0.328 & 0.092 & 0.053 & 0.101 & 0.051 & 0.101 & 0.080 & 0.155 & 0.413 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.148 & 0.158 & 0.015 & 0.014 & --- & --- \\
0.05 & 0.185 & 0.190 & 0.101 & 0.097 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.227 & 0.245 & 0.015 & 0.046 & 0.034 & 0.042 & 0.034 & --- & --- & --- & --- \\
0.05 & 0.291 & 0.299 & 0.065 & 0.150 & 0.095 & 0.145 & 0.095 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.148 & 0.158 & 0.015 & 0.014 & --- & --- \\
0.05 & 0.185 & 0.191 & 0.101 & 0.097 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,--2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.248 & 0.268 & 0.015 & 0.043 & 0.031 & 0.040 & 0.031 & --- & --- & --- & --- \\
0.05 & 0.317 & 0.325 & 0.070 & 0.149 & 0.092 & 0.144 & 0.092 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.037 & 0.034 & 0.005 & 0.041 \\
0.05 & 0.051 & 0.063 & 0.086 & 0.082 & 0.013 & 0.100 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.074 & 0.118 & 0.073 & 0.201 & 0.086 & 0.191 & 0.086 & 0.011 & 0.020 & 0.202 & 0.109 \\
0.05 & 0.226 & 0.258 & 0.223 & 0.338 & 0.245 & 0.329 & 0.245 & 0.025 & 0.070 & 0.358 & 0.281
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.036 & 0.033 & 0.005 & 0.040 \\
0.05 & 0.049 & 0.061 & 0.083 & 0.078 & 0.013 & 0.096 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.097 & 0.151 & 0.097 & 0.193 & 0.076 & 0.183 & 0.076 & 0.028 & 0.045 & 0.193 & 0.093 \\
0.05 & 0.272 & 0.308 & 0.274 & 0.333 & 0.241 & 0.323 & 0.241 & 0.056 & 0.148 & 0.355 & 0.281
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.028 & 0.028 & 0.003 & 0.023 \\
0.05 & 0.050 & 0.061 & 0.073 & 0.071 & 0.012 & 0.072 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.137 & 0.205 & 0.140 & 0.271 & 0.147 & 0.267 & 0.147 & 0.055 & 0.127 & 0.232 & 0.171 \\
0.05 & 0.344 & 0.383 & 0.346 & 0.438 & 0.363 & 0.433 & 0.363 & 0.141 & 0.300 & 0.432 & 0.396
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table34n}Skew Normal distribution with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.029 & 0.028 & 0.002 & 0.023 \\
0.05 & 0.050 & 0.062 & 0.073 & 0.072 & 0.012 & 0.073 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.192 & 0.272 & 0.190 & 0.264 & 0.141 & 0.260 & 0.141 & 0.049 & 0.125 & 0.223 & 0.162 \\
0.05 & 0.429 & 0.469 & 0.428 & 0.442 & 0.361 & 0.438 & 0.361 & 0.142 & 0.335 & 0.435 & 0.397
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.018 & 0.025 & 0.023 & --- & --- \\
0.05 & 0.051 & 0.060 & 0.070 & 0.066 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.361 & 0.438 & 0.352 & 0.514 & 0.370 & 0.498 & 0.370 & --- & --- & --- & --- \\
0.05 & 0.627 & 0.658 & 0.623 & 0.702 & 0.639 & 0.692 & 0.639 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.024 & 0.022 & --- & --- \\
0.05 & 0.051 & 0.059 & 0.069 & 0.065 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.494 & 0.573 & 0.496 & 0.517 & 0.371 & 0.501 & 0.371 & --- & --- & --- & --- \\
0.05 & 0.748 & 0.772 & 0.746 & 0.717 & 0.654 & 0.706 & 0.654 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.010 & 0.009 & 0.005 & 0.014 \\
0.05 & 0.040 & 0.050 & 0.032 & 0.030 & 0.015 & 0.059 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.044 & 0.074 & 0.057 & 0.056 & 0.058 & 0.053 & 0.058 & 0.010 & 0.016 & 0.070 & 0.014 \\
0.05 & 0.154 & 0.180 & 0.179 & 0.129 & 0.174 & 0.123 & 0.174 & 0.022 & 0.060 & 0.199 & 0.081
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.010 & 0.009 & 0.005 & 0.014 \\
0.05 & 0.041 & 0.051 & 0.032 & 0.030 & 0.015 & 0.059 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.056 & 0.093 & 0.074 & 0.051 & 0.050 & 0.047 & 0.050 & 0.021 & 0.034 & 0.065 & 0.014 \\
0.05 & 0.186 & 0.215 & 0.212 & 0.123 & 0.169 & 0.116 & 0.169 & 0.047 & 0.115 & 0.191 & 0.078
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.023 & 0.037 & 0.017 & 0.016 & 0.002 & 0.011 \\
0.05 & 0.076 & 0.089 & 0.048 & 0.047 & 0.011 & 0.047 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.098 & 0.145 & 0.048 & 0.075 & 0.050 & 0.073 & 0.050 & 0.036 & 0.091 & 0.069 & 0.012 \\
0.05 & 0.244 & 0.274 & 0.180 & 0.172 & 0.178 & 0.169 & 0.178 & 0.098 & 0.223 & 0.204 & 0.090
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table40n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.025 & 0.040 & 0.017 & 0.016 & 0.002 & 0.010 \\
0.05 & 0.078 & 0.090 & 0.048 & 0.047 & 0.012 & 0.047 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.134 & 0.187 & 0.067 & 0.081 & 0.053 & 0.079 & 0.053 & 0.025 & 0.076 & 0.066 & 0.015 \\
0.05 & 0.300 & 0.331 & 0.222 & 0.179 & 0.183 & 0.176 & 0.183 & 0.087 & 0.224 & 0.199 & 0.090
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.044 & 0.024 & 0.022 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.064 & 0.060 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.203 & 0.255 & 0.075 & 0.162 & 0.086 & 0.153 & 0.086 & --- & --- & --- & --- \\
0.05 & 0.397 & 0.423 & 0.278 & 0.315 & 0.270 & 0.304 & 0.270 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.045 & 0.023 & 0.022 & --- & --- \\
0.05 & 0.087 & 0.097 & 0.062 & 0.059 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.275 & 0.334 & 0.115 & 0.163 & 0.084 & 0.153 & 0.084 & --- & --- & --- & --- \\
0.05 & 0.487 & 0.513 & 0.357 & 0.315 & 0.275 & 0.305 & 0.275 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table43n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.005 & 0.005 & 0.006 & 0.009 \\
0.05 & 0.034 & 0.043 & 0.018 & 0.017 & 0.017 & 0.067 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.030 & 0.052 & 0.048 & 0.028 & 0.046 & 0.026 & 0.046 & 0.009 & 0.014 & 0.040 & 0.010 \\
0.05 & 0.116 & 0.138 & 0.155 & 0.072 & 0.147 & 0.068 & 0.147 & 0.022 & 0.056 & 0.165 & 0.055
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table44n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.005 & 0.005 & 0.006 & 0.009 \\
0.05 & 0.034 & 0.043 & 0.019 & 0.017 & 0.017 & 0.066 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.038 & 0.065 & 0.059 & 0.024 & 0.040 & 0.022 & 0.040 & 0.018 & 0.028 & 0.035 & 0.010 \\
0.05 & 0.139 & 0.163 & 0.180 & 0.066 & 0.142 & 0.062 & 0.142 & 0.042 & 0.101 & 0.156 & 0.055
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table45n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.041 & 0.061 & 0.013 & 0.013 & 0.002 & 0.008 \\
0.05 & 0.104 & 0.118 & 0.040 & 0.038 & 0.012 & 0.051 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.096 & 0.135 & 0.026 & 0.037 & 0.029 & 0.036 & 0.029 & 0.027 & 0.070 & 0.035 & 0.010 \\
0.05 & 0.217 & 0.240 & 0.112 & 0.098 & 0.119 & 0.096 & 0.119 & 0.079 & 0.185 & 0.144 & 0.055
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table46n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.061 & 0.013 & 0.013 & 0.002 & 0.009 \\
0.05 & 0.104 & 0.117 & 0.040 & 0.039 & 0.012 & 0.051 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.121 & 0.166 & 0.037 & 0.044 & 0.036 & 0.043 & 0.036 & 0.018 & 0.057 & 0.035 & 0.010 \\
0.05 & 0.255 & 0.280 & 0.143 & 0.111 & 0.131 & 0.109 & 0.131 & 0.065 & 0.175 & 0.142 & 0.058
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.025 & 0.023 & --- & --- \\
0.05 & 0.120 & 0.129 & 0.067 & 0.064 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.163 & 0.198 & 0.021 & 0.077 & 0.034 & 0.071 & 0.034 & --- & --- & --- & --- \\
0.05 & 0.301 & 0.321 & 0.132 & 0.176 & 0.139 & 0.169 & 0.139 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table48n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.108 to 0.216 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.024 & 0.022 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.066 & 0.063 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.203 & 0.243 & 0.029 & 0.083 & 0.039 & 0.078 & 0.039 & --- & --- & --- & --- \\
0.05 & 0.355 & 0.376 & 0.165 & 0.180 & 0.144 & 0.173 & 0.144 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.001 & 0.001 & 0.007 & 0.154 \\
0.05 & 0.014 & 0.018 & 0.003 & 0.003 & 0.023 & 0.359 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.012 & 0.021 & 0.041 & 0.006 & 0.035 & 0.006 & 0.035 & 0.009 & 0.013 & 0.165 & 0.010 \\
0.05 & 0.050 & 0.061 & 0.123 & 0.016 & 0.105 & 0.015 & 0.105 & 0.027 & 0.054 & 0.404 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.001 & 0.001 & 0.007 & 0.155 \\
0.05 & 0.014 & 0.019 & 0.003 & 0.003 & 0.023 & 0.359 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.016 & 0.027 & 0.046 & 0.005 & 0.032 & 0.005 & 0.032 & 0.017 & 0.023 & 0.164 & 0.010 \\
0.05 & 0.059 & 0.071 & 0.134 & 0.015 & 0.104 & 0.013 & 0.104 & 0.043 & 0.079 & 0.402 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.141 & 0.166 & 0.006 & 0.006 & 0.001 & 0.157 \\
0.05 & 0.208 & 0.219 & 0.021 & 0.020 & 0.011 & 0.333 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.194 & 0.230 & 0.021 & 0.018 & 0.027 & 0.018 & 0.027 & 0.052 & 0.109 & 0.188 & 0.010 \\
0.05 & 0.287 & 0.302 & 0.076 & 0.048 & 0.094 & 0.047 & 0.094 & 0.113 & 0.210 & 0.419 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.166 & 0.006 & 0.006 & 0.001 & 0.158 \\
0.05 & 0.209 & 0.219 & 0.020 & 0.019 & 0.011 & 0.331 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.213 & 0.249 & 0.028 & 0.023 & 0.032 & 0.022 & 0.032 & 0.035 & 0.082 & 0.182 & 0.010 \\
0.05 & 0.307 & 0.322 & 0.091 & 0.055 & 0.107 & 0.054 & 0.107 & 0.086 & 0.180 & 0.410 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.149 & 0.158 & 0.018 & 0.016 & --- & --- \\
0.05 & 0.184 & 0.189 & 0.102 & 0.098 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.226 & 0.243 & 0.014 & 0.045 & 0.028 & 0.042 & 0.028 & --- & --- & --- & --- \\
0.05 & 0.291 & 0.300 & 0.063 & 0.146 & 0.085 & 0.141 & 0.085 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.145 & 0.155 & 0.017 & 0.015 & --- & --- \\
0.05 & 0.183 & 0.188 & 0.099 & 0.095 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,--2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.247 & 0.266 & 0.016 & 0.049 & 0.032 & 0.045 & 0.032 & --- & --- & --- & --- \\
0.05 & 0.316 & 0.324 & 0.072 & 0.152 & 0.096 & 0.148 & 0.096 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.073 & 0.070 & 0.072 & 0.070 \\
0.05 & 0.051 & 0.062 & 0.112 & 0.109 & 0.112 & 0.121 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.112 & 0.173 & 0.114 & 0.227 & 0.040 & 0.220 & 0.040 & 0.165 & 0.031 & 0.216 & 0.046 \\
0.05 & 0.307 & 0.344 & 0.314 & 0.326 & 0.165 & 0.319 & 0.165 & 0.240 & 0.119 & 0.343 & 0.172
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table56n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.073 & 0.070 & 0.072 & 0.071 \\
0.05 & 0.049 & 0.061 & 0.111 & 0.109 & 0.112 & 0.121 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.179 & 0.259 & 0.182 & 0.228 & 0.029 & 0.220 & 0.029 & 0.149 & 0.020 & 0.218 & 0.026 \\
0.05 & 0.419 & 0.460 & 0.422 & 0.342 & 0.158 & 0.333 & 0.158 & 0.231 & 0.102 & 0.362 & 0.152
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table57n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.073 & 0.071 & 0.073 & 0.071 \\
0.05 & 0.051 & 0.062 & 0.113 & 0.110 & 0.113 & 0.122 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.026 & 0.047 & 0.026 & 0.104 & 0.015 & 0.101 & 0.015 & 0.094 & 0.015 & 0.100 & 0.016 \\
0.05 & 0.103 & 0.122 & 0.101 & 0.157 & 0.070 & 0.153 & 0.070 & 0.144 & 0.065 & 0.169 & 0.073
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table58n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.073 & 0.071 & 0.073 & 0.071 \\
0.05 & 0.049 & 0.061 & 0.113 & 0.110 & 0.113 & 0.122 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.032 & 0.056 & 0.032 & 0.098 & 0.013 & 0.095 & 0.013 & 0.088 & 0.012 & 0.096 & 0.013 \\
0.05 & 0.121 & 0.143 & 0.122 & 0.153 & 0.067 & 0.149 & 0.067 & 0.138 & 0.061 & 0.166 & 0.066
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table59n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.058 & 0.058 & 0.027 & 0.047 \\
0.05 & 0.049 & 0.059 & 0.094 & 0.093 & 0.052 & 0.092 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.233 & 0.322 & 0.237 & 0.257 & 0.057 & 0.253 & 0.057 & 0.133 & 0.060 & 0.213 & 0.064 \\
0.05 & 0.489 & 0.530 & 0.495 & 0.378 & 0.226 & 0.375 & 0.226 & 0.226 & 0.218 & 0.368 & 0.239
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table60n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.060 & 0.060 & 0.028 & 0.049 \\
0.05 & 0.049 & 0.061 & 0.096 & 0.095 & 0.054 & 0.094 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.372 & 0.478 & 0.377 & 0.258 & 0.039 & 0.254 & 0.039 & 0.115 & 0.040 & 0.207 & 0.036 \\
0.05 & 0.648 & 0.686 & 0.651 & 0.400 & 0.211 & 0.397 & 0.211 & 0.223 & 0.208 & 0.389 & 0.220
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table61n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.058 & 0.057 & 0.026 & 0.046 \\
0.05 & 0.050 & 0.061 & 0.094 & 0.093 & 0.051 & 0.092 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.036 & 0.061 & 0.036 & 0.093 & 0.018 & 0.092 & 0.018 & 0.044 & 0.018 & 0.076 & 0.020 \\
0.05 & 0.130 & 0.153 & 0.130 & 0.147 & 0.081 & 0.145 & 0.081 & 0.083 & 0.081 & 0.143 & 0.081
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table62n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.059 & 0.058 & 0.027 & 0.047 \\
0.05 & 0.050 & 0.061 & 0.095 & 0.094 & 0.052 & 0.093 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.050 & 0.081 & 0.050 & 0.086 & 0.014 & 0.084 & 0.014 & 0.038 & 0.014 & 0.069 & 0.014 \\
0.05 & 0.164 & 0.191 & 0.166 & 0.143 & 0.073 & 0.141 & 0.073 & 0.076 & 0.073 & 0.138 & 0.071
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table63n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.050 & 0.048 & --- & --- \\
0.05 & 0.051 & 0.059 & 0.090 & 0.087 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.585 & 0.661 & 0.584 & 0.419 & 0.141 & 0.407 & 0.141 & --- & --- & --- & --- \\
0.05 & 0.819 & 0.840 & 0.817 & 0.591 & 0.417 & 0.580 & 0.417 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table64n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.050 & 0.048 & --- & --- \\
0.05 & 0.049 & 0.057 & 0.092 & 0.089 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.806 & 0.858 & 0.807 & 0.440 & 0.114 & 0.425 & 0.114 & --- & --- & --- & --- \\
0.05 & 0.940 & 0.949 & 0.942 & 0.643 & 0.438 & 0.630 & 0.438 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table65n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.049 & 0.047 & --- & --- \\
0.05 & 0.049 & 0.058 & 0.090 & 0.087 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.069 & 0.100 & 0.069 & 0.104 & 0.024 & 0.099 & 0.024 & --- & --- & --- & --- \\
0.05 & 0.210 & 0.233 & 0.212 & 0.177 & 0.105 & 0.171 & 0.105 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table66n}Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.050 & 0.047 & --- & --- \\
0.05 & 0.051 & 0.060 & 0.091 & 0.088 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.107 & 0.148 & 0.108 & 0.093 & 0.019 & 0.089 & 0.019 & --- & --- & --- & --- \\
0.05 & 0.283 & 0.309 & 0.279 & 0.170 & 0.093 & 0.164 & 0.093 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.042 & 0.041 & 0.068 & 0.047 \\
0.05 & 0.039 & 0.049 & 0.074 & 0.071 & 0.112 & 0.107 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.066 & 0.108 & 0.085 & 0.120 & 0.033 & 0.116 & 0.033 & 0.139 & 0.026 & 0.131 & 0.016 \\
0.05 & 0.212 & 0.244 & 0.247 & 0.196 & 0.140 & 0.190 & 0.140 & 0.208 & 0.108 & 0.257 & 0.093
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.015 & 0.045 & 0.043 & 0.070 & 0.049 \\
0.05 & 0.040 & 0.050 & 0.077 & 0.075 & 0.114 & 0.108 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.105 & 0.162 & 0.128 & 0.112 & 0.026 & 0.107 & 0.026 & 0.127 & 0.018 & 0.125 & 0.014 \\
0.05 & 0.287 & 0.323 & 0.322 & 0.196 & 0.127 & 0.189 & 0.127 & 0.202 & 0.090 & 0.262 & 0.081
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.042 & 0.042 & 0.022 & 0.035 \\
0.05 & 0.077 & 0.090 & 0.077 & 0.076 & 0.048 & 0.082 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.156 & 0.219 & 0.085 & 0.142 & 0.041 & 0.140 & 0.041 & 0.091 & 0.047 & 0.123 & 0.021 \\
0.05 & 0.341 & 0.374 & 0.257 & 0.229 & 0.163 & 0.227 & 0.163 & 0.165 & 0.171 & 0.248 & 0.112
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table70n}T distribution with 5 d.f.\ with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
%\begin{tabular}{cccp{3cm}p{3cm}p{3cm}p{3cm}}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.038 & 0.043 & 0.042 & 0.022 & 0.034 \\
0.05 & 0.077 & 0.090 & 0.077 & 0.076 & 0.048 & 0.082 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.231 & 0.307 & 0.134 & 0.131 & 0.030 & 0.128 & 0.030 & 0.075 & 0.034 & 0.108 & 0.016 \\
0.05 & 0.445 & 0.481 & 0.354 & 0.229 & 0.152 & 0.226 & 0.152 & 0.157 & 0.164 & 0.252 & 0.095
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.044 & 0.042 & 0.040 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.082 & 0.079 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.335 & 0.399 & 0.154 & 0.218 & 0.073 & 0.210 & 0.073 & --- & --- & --- & --- \\
0.05 & 0.555 & 0.581 & 0.424 & 0.347 & 0.244 & 0.339 & 0.244 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.045 & 0.042 & 0.040 & --- & --- \\
0.05 & 0.088 & 0.098 & 0.082 & 0.078 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.487 & 0.553 & 0.265 & 0.207 & 0.055 & 0.198 & 0.055 & --- & --- & --- & --- \\
0.05 & 0.701 & 0.724 & 0.574 & 0.354 & 0.239 & 0.344 & 0.239 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table73n}T distribution with 3 d.f.\ with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.011 & 0.031 & 0.029 & 0.068 & 0.039 \\
0.05 & 0.034 & 0.043 & 0.057 & 0.055 & 0.114 & 0.118 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.047 & 0.079 & 0.071 & 0.080 & 0.029 & 0.077 & 0.029 & 0.127 & 0.024 & 0.098 & 0.011 \\
0.05 & 0.162 & 0.188 & 0.209 & 0.140 & 0.124 & 0.135 & 0.124 & 0.194 & 0.099 & 0.236 & 0.061
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table74n}T distribution with 3 d.f.\ with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.029 & 0.027 & 0.066 & 0.038 \\
0.05 & 0.034 & 0.043 & 0.056 & 0.054 & 0.113 & 0.116 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.071 & 0.114 & 0.103 & 0.069 & 0.023 & 0.066 & 0.023 & 0.113 & 0.018 & 0.088 & 0.010 \\
0.05 & 0.214 & 0.244 & 0.265 & 0.130 & 0.117 & 0.125 & 0.117 & 0.183 & 0.086 & 0.234 & 0.058
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table75n}T distribution with 3 d.f.\ with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.058 & 0.032 & 0.032 & 0.018 & 0.027 \\
0.05 & 0.102 & 0.115 & 0.064 & 0.063 & 0.043 & 0.088 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.136 & 0.186 & 0.043 & 0.092 & 0.033 & 0.091 & 0.033 & 0.069 & 0.042 & 0.083 & 0.012 \\
0.05 & 0.283 & 0.310 & 0.164 & 0.160 & 0.131 & 0.158 & 0.131 & 0.134 & 0.150 & 0.206 & 0.066
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table76n}T distribution with 3 d.f.\ with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.058 & 0.032 & 0.032 & 0.019 & 0.028 \\
0.05 & 0.102 & 0.116 & 0.065 & 0.064 & 0.044 & 0.088 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.182 & 0.241 & 0.064 & 0.083 & 0.025 & 0.081 & 0.025 & 0.056 & 0.032 & 0.072 & 0.011 \\
0.05 & 0.352 & 0.381 & 0.217 & 0.157 & 0.124 & 0.155 & 0.124 & 0.122 & 0.137 & 0.203 & 0.061
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.074 & 0.035 & 0.033 & --- & --- \\
0.05 & 0.117 & 0.126 & 0.078 & 0.074 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.237 & 0.281 & 0.036 & 0.131 & 0.047 & 0.125 & 0.047 & --- & --- & --- & --- \\
0.05 & 0.404 & 0.426 & 0.203 & 0.231 & 0.167 & 0.224 & 0.167 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table78n}T distribution with 3 d.f.\ with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.037 & 0.035 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.080 & 0.076 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.329 & 0.381 & 0.053 & 0.121 & 0.036 & 0.114 & 0.036 & --- & --- & --- & --- \\
0.05 & 0.510 & 0.532 & 0.282 & 0.227 & 0.155 & 0.219 & 0.155 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table79n}Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.007 & 0.006 & 0.051 & 0.169 \\
0.05 & 0.013 & 0.018 & 0.015 & 0.015 & 0.107 & 0.379 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.027 & 0.044 & 0.076 & 0.027 & 0.039 & 0.026 & 0.039 & 0.104 & 0.033 & 0.206 & 0.010 \\
0.05 & 0.088 & 0.103 & 0.184 & 0.052 & 0.120 & 0.050 & 0.120 & 0.175 & 0.103 & 0.456 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table80n}Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.001 & 0.004 & 0.006 & 0.006 & 0.051 & 0.168 \\
0.05 & 0.013 & 0.017 & 0.015 & 0.014 & 0.108 & 0.381 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.042 & 0.063 & 0.103 & 0.024 & 0.034 & 0.022 & 0.034 & 0.092 & 0.024 & 0.200 & 0.010 \\
0.05 & 0.115 & 0.132 & 0.215 & 0.049 & 0.121 & 0.047 & 0.121 & 0.168 & 0.091 & 0.462 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table81n}Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.139 & 0.166 & 0.011 & 0.011 & 0.007 & 0.167 \\
0.05 & 0.210 & 0.220 & 0.028 & 0.028 & 0.024 & 0.347 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.188 & 0.222 & 0.020 & 0.028 & 0.026 & 0.028 & 0.026 & 0.037 & 0.045 & 0.193 & 0.010 \\
0.05 & 0.278 & 0.292 & 0.077 & 0.060 & 0.094 & 0.059 & 0.094 & 0.082 & 0.129 & 0.407 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table82n}Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.139 & 0.166 & 0.011 & 0.010 & 0.007 & 0.167 \\
0.05 & 0.208 & 0.219 & 0.028 & 0.027 & 0.025 & 0.347 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.204 & 0.239 & 0.024 & 0.025 & 0.023 & 0.024 & 0.023 & 0.028 & 0.035 & 0.188 & 0.010 \\
0.05 & 0.296 & 0.311 & 0.084 & 0.056 & 0.091 & 0.055 & 0.091 & 0.072 & 0.121 & 0.405 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.148 & 0.158 & 0.019 & 0.017 & --- & --- \\
0.05 & 0.184 & 0.189 & 0.099 & 0.095 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.181 & 0.195 & 0.012 & 0.033 & 0.018 & 0.030 & 0.018 & --- & --- & --- & --- \\
0.05 & 0.234 & 0.241 & 0.056 & 0.123 & 0.070 & 0.119 & 0.070 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table84n}Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.146 & 0.157 & 0.019 & 0.017 & --- & --- \\
0.05 & 0.184 & 0.189 & 0.100 & 0.095 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.191 & 0.206 & 0.012 & 0.030 & 0.017 & 0.028 & 0.017 & --- & --- & --- & --- \\
0.05 & 0.247 & 0.255 & 0.058 & 0.121 & 0.068 & 0.116 & 0.068 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table85n}Skew Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.021 & 0.045 & 0.042 & 0.001 & 0.046 \\
0.05 & 0.050 & 0.062 & 0.091 & 0.087 & 0.003 & 0.102 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.060 & 0.098 & 0.058 & 0.219 & 0.076 & 0.211 & 0.076 & 0.005 & 0.021 & 0.214 & 0.076 \\
0.05 & 0.194 & 0.224 & 0.193 & 0.341 & 0.235 & 0.333 & 0.235 & 0.010 & 0.064 & 0.359 & 0.257
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table86n}Skew Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.045 & 0.043 & 0.001 & 0.046 \\
0.05 & 0.049 & 0.060 & 0.090 & 0.086 & 0.004 & 0.100 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.078 & 0.126 & 0.079 & 0.208 & 0.060 & 0.200 & 0.060 & 0.012 & 0.048 & 0.203 & 0.057 \\
0.05 & 0.237 & 0.271 & 0.239 & 0.343 & 0.226 & 0.334 & 0.226 & 0.023 & 0.141 & 0.362 & 0.252
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table87n}Skew Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.035 & 0.035 & 0.003 & 0.027 \\
0.05 & 0.048 & 0.060 & 0.076 & 0.074 & 0.012 & 0.073 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.103 & 0.159 & 0.104 & 0.274 & 0.113 & 0.271 & 0.113 & 0.067 & 0.123 & 0.234 & 0.123 \\
0.05 & 0.286 & 0.321 & 0.291 & 0.423 & 0.338 & 0.419 & 0.338 & 0.137 & 0.283 & 0.416 & 0.362
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table88n}Skew Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{cccccccc}
\multicolumn{8}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} &\!\!& & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp &\!\!& \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 &\!\!& 0.037 & 0.036 & 0.004 & 0.029 \\
0.05 & 0.051 & 0.063 &\!\!& 0.077 & 0.076 & 0.013 & 0.075 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.155 & 0.225 & 0.152 & 0.272 & 0.096 & 0.267 & 0.096 & 0.049 & 0.106 & 0.228 & 0.094 \\
0.05 & 0.369 & 0.408 & 0.366 & 0.434 & 0.334 & 0.430 & 0.334 & 0.125 & 0.310 & 0.428 & 0.367
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.016 & 0.031 & 0.029 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.074 & 0.070 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.270 & 0.341 & 0.272 & 0.488 & 0.288 & 0.474 & 0.288 & --- & --- & --- & --- \\
0.05 & 0.527 & 0.558 & 0.528 & 0.665 & 0.581 & 0.654 & 0.581 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table90n}Skew Normal distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.032 & 0.030 & --- & --- \\
0.05 & 0.050 & 0.058 & 0.074 & 0.070 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.399 & 0.479 & 0.403 & 0.502 & 0.271 & 0.486 & 0.271 & --- & --- & --- & --- \\
0.05 & 0.666 & 0.694 & 0.665 & 0.694 & 0.607 & 0.683 & 0.607 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table91n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.015 & 0.017 & 0.016 & 0.002 & 0.021 \\
0.05 & 0.041 & 0.050 & 0.044 & 0.041 & 0.005 & 0.067 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.075 & 0.121 & 0.093 & 0.155 & 0.108 & 0.147 & 0.108 & 0.008 & 0.028 & 0.174 & 0.019 \\
0.05 & 0.227 & 0.261 & 0.260 & 0.267 & 0.286 & 0.259 & 0.286 & 0.017 & 0.079 & 0.353 & 0.116
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table92n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.008 & 0.015 & 0.017 & 0.016 & 0.002 & 0.020 \\
0.05 & 0.040 & 0.050 & 0.043 & 0.040 & 0.005 & 0.066 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.103 & 0.159 & 0.123 & 0.143 & 0.095 & 0.136 & 0.095 & 0.022 & 0.066 & 0.161 & 0.016 \\
0.05 & 0.285 & 0.321 & 0.322 & 0.261 & 0.288 & 0.253 & 0.288 & 0.041 & 0.172 & 0.351 & 0.106
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table93n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.024 & 0.023 & 0.004 & 0.015 \\
0.05 & 0.077 & 0.091 & 0.056 & 0.055 & 0.014 & 0.054 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.165 & 0.230 & 0.084 & 0.208 & 0.112 & 0.204 & 0.112 & 0.116 & 0.177 & 0.200 & 0.017 \\
0.05 & 0.359 & 0.393 & 0.270 & 0.350 & 0.327 & 0.347 & 0.327 & 0.207 & 0.352 & 0.403 & 0.154
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table94n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.038 & 0.023 & 0.023 & 0.004 & 0.015 \\
0.05 & 0.076 & 0.089 & 0.055 & 0.054 & 0.014 & 0.052 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.231 & 0.305 & 0.135 & 0.207 & 0.112 & 0.204 & 0.112 & 0.086 & 0.155 & 0.184 & 0.018 \\
0.05 & 0.443 & 0.479 & 0.353 & 0.353 & 0.335 & 0.350 & 0.335 & 0.188 & 0.382 & 0.394 & 0.145
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table95n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.044 & 0.028 & 0.026 & --- & --- \\
0.05 & 0.087 & 0.097 & 0.067 & 0.064 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.354 & 0.419 & 0.155 & 0.397 & 0.229 & 0.383 & 0.229 & --- & --- & --- & --- \\
0.05 & 0.582 & 0.607 & 0.449 & 0.574 & 0.510 & 0.563 & 0.510 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table96n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.044 & 0.030 & 0.028 & --- & --- \\
0.05 & 0.088 & 0.098 & 0.068 & 0.065 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.486 & 0.555 & 0.251 & 0.403 & 0.211 & 0.389 & 0.211 & --- & --- & --- & --- \\
0.05 & 0.703 & 0.725 & 0.580 & 0.588 & 0.517 & 0.576 & 0.517 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table97n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.011 & 0.010 & 0.002 & 0.014 \\
0.05 & 0.033 & 0.041 & 0.028 & 0.026 & 0.006 & 0.075 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.050 & 0.083 & 0.077 & 0.085 & 0.081 & 0.080 & 0.081 & 0.007 & 0.023 & 0.102 & 0.011 \\
0.05 & 0.170 & 0.197 & 0.223 & 0.160 & 0.227 & 0.154 & 0.227 & 0.015 & 0.071 & 0.276 & 0.061
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table98n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.010 & 0.009 & 0.002 & 0.014 \\
0.05 & 0.034 & 0.043 & 0.028 & 0.027 & 0.005 & 0.075 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.073 & 0.115 & 0.101 & 0.077 & 0.076 & 0.073 & 0.076 & 0.018 & 0.053 & 0.094 & 0.011 \\
0.05 & 0.214 & 0.244 & 0.264 & 0.156 & 0.227 & 0.150 & 0.227 & 0.036 & 0.143 & 0.276 & 0.060
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table99n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.060 & 0.019 & 0.019 & 0.004 & 0.012 \\
0.05 & 0.102 & 0.115 & 0.047 & 0.046 & 0.015 & 0.056 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.136 & 0.186 & 0.042 & 0.103 & 0.058 & 0.100 & 0.058 & 0.086 & 0.134 & 0.106 & 0.010 \\
0.05 & 0.287 & 0.315 & 0.160 & 0.200 & 0.209 & 0.197 & 0.209 & 0.164 & 0.282 & 0.281 & 0.062
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table100n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.060 & 0.019 & 0.019 & 0.004 & 0.012 \\
0.05 & 0.102 & 0.116 & 0.047 & 0.046 & 0.015 & 0.056 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.182 & 0.240 & 0.060 & 0.108 & 0.062 & 0.106 & 0.062 & 0.057 & 0.103 & 0.094 & 0.011 \\
0.05 & 0.351 & 0.381 & 0.212 & 0.210 & 0.220 & 0.207 & 0.220 & 0.134 & 0.277 & 0.265 & 0.064
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table101n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.074 & 0.029 & 0.027 & --- & --- \\
0.05 & 0.117 & 0.126 & 0.068 & 0.065 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.243 & 0.290 & 0.036 & 0.183 & 0.078 & 0.175 & 0.078 & --- & --- & --- & --- \\
0.05 & 0.414 & 0.437 & 0.203 & 0.323 & 0.265 & 0.313 & 0.265 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table102n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.074 & 0.029 & 0.027 & --- & --- \\
0.05 & 0.118 & 0.127 & 0.069 & 0.065 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.325 & 0.376 & 0.051 & 0.187 & 0.084 & 0.178 & 0.084 & --- & --- & --- & --- \\
0.05 & 0.507 & 0.530 & 0.277 & 0.328 & 0.272 & 0.319 & 0.272 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.002 & 0.002 & 0.003 & 0.156 \\
0.05 & 0.014 & 0.018 & 0.007 & 0.007 & 0.010 & 0.359 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.069 & 0.099 & 0.142 & 0.063 & 0.120 & 0.060 & 0.120 & 0.021 & 0.040 & 0.251 & 0.010 \\
0.05 & 0.164 & 0.184 & 0.275 & 0.102 & 0.234 & 0.102 & 0.234 & 0.040 & 0.096 & 0.550 & 0.051
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table104n}Skew Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.002 & 0.002 & 0.002 & 0.155 \\
0.05 & 0.014 & 0.018 & 0.007 & 0.007 & 0.009 & 0.358 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,--2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.094 & 0.130 & 0.177 & 0.060 & 0.117 & 0.057 & 0.117 & 0.050 & 0.084 & 0.245 & 0.010 \\
0.05 & 0.199 & 0.219 & 0.309 & 0.099 & 0.237 & 0.096 & 0.237 & 0.082 & 0.167 & 0.552 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table105n}Skew Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.166 & 0.010 & 0.010 & 0.003 & 0.158 \\
0.05 & 0.209 & 0.220 & 0.027 & 0.026 & 0.015 & 0.331 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.230 & 0.269 & 0.032 & 0.050 & 0.050 & 0.049 & 0.050 & 0.114 & 0.166 & 0.241 & 0.010 \\
0.05 & 0.331 & 0.346 & 0.100 & 0.093 & 0.137 & 0.092 & 0.137 & 0.190 & 0.280 & 0.500 & 0.051
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table106n}Skew Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.166 & 0.010 & 0.009 & 0.003 & 0.156 \\
0.05 & 0.209 & 0.220 & 0.027 & 0.026 & 0.015 & 0.330 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,--2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.257 & 0.296 & 0.046 & 0.056 & 0.058 & 0.055 & 0.058 & 0.084 & 0.130 & 0.223 & 0.010 \\
0.05 & 0.357 & 0.372 & 0.122 & 0.104 & 0.152 & 0.102 & 0.152 & 0.152 & 0.248 & 0.484 & 0.050
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.145 & 0.155 & 0.021 & 0.019 & --- & --- \\
0.05 & 0.182 & 0.187 & 0.096 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.210 & 0.226 & 0.013 & 0.047 & 0.026 & 0.044 & 0.026 & --- & --- & --- & --- \\
0.05 & 0.271 & 0.279 & 0.061 & 0.140 & 0.084 & 0.135 & 0.084 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table108n}Skew Cauchy distribution with circular covariance matrix with correlations 0.250 to 0.350 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.147 & 0.157 & 0.020 & 0.019 & --- & --- \\
0.05 & 0.184 & 0.189 & 0.097 & 0.093 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,--2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.234 & 0.252 & 0.015 & 0.053 & 0.029 & 0.049 & 0.029 & --- & --- & --- & --- \\
0.05 & 0.300 & 0.309 & 0.066 & 0.150 & 0.096 & 0.145 & 0.096 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.082 & 0.079 & 0.080 & 0.077 \\
0.05 & 0.049 & 0.060 & 0.121 & 0.118 & 0.119 & 0.129 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.132 & 0.200 & 0.136 & 0.198 & 0.029 & 0.192 & 0.029 & 0.151 & 0.023 & 0.186 & 0.034 \\
0.05 & 0.347 & 0.387 & 0.352 & 0.279 & 0.128 & 0.273 & 0.128 & 0.213 & 0.100 & 0.297 & 0.130
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table110n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.009 & 0.019 & 0.079 & 0.078 & 0.078 & 0.076 \\
0.05 & 0.050 & 0.061 & 0.117 & 0.115 & 0.117 & 0.127 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.969 & 0.987 & 0.970 & 0.189 & 0.021 & 0.183 & 0.021 & 0.130 & 0.015 & 0.178 & 0.020 \\
0.05 & 0.998 & 0.999 & 0.998 & 0.280 & 0.113 & 0.273 & 0.113 & 0.196 & 0.081 & 0.301 & 0.104
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table111n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.082 & 0.080 & 0.080 & 0.077 \\
0.05 & 0.050 & 0.061 & 0.120 & 0.118 & 0.118 & 0.129 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.028 & 0.049 & 0.028 & 0.106 & 0.014 & 0.103 & 0.014 & 0.096 & 0.013 & 0.099 & 0.014 \\
0.05 & 0.109 & 0.130 & 0.110 & 0.152 & 0.065 & 0.149 & 0.065 & 0.140 & 0.061 & 0.164 & 0.065
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table112n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.082 & 0.079 & 0.079 & 0.077 \\
0.05 & 0.049 & 0.060 & 0.119 & 0.116 & 0.118 & 0.128 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.399 & 0.520 & 0.400 & 0.101 & 0.012 & 0.098 & 0.012 & 0.090 & 0.011 & 0.096 & 0.012 \\
0.05 & 0.704 & 0.744 & 0.709 & 0.148 & 0.061 & 0.145 & 0.061 & 0.135 & 0.056 & 0.161 & 0.060
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table113n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.065 & 0.064 & 0.033 & 0.050 \\
0.05 & 0.051 & 0.062 & 0.100 & 0.099 & 0.059 & 0.097 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.281 & 0.379 & 0.283 & 0.203 & 0.039 & 0.200 & 0.039 & 0.110 & 0.041 & 0.160 & 0.045 \\
0.05 & 0.548 & 0.589 & 0.544 & 0.300 & 0.161 & 0.298 & 0.161 & 0.185 & 0.158 & 0.291 & 0.165
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table114n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.020 & 0.063 & 0.063 & 0.031 & 0.049 \\
0.05 & 0.051 & 0.063 & 0.099 & 0.098 & 0.058 & 0.095 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 1.000 & 1.000 & 1.000 & 0.191 & 0.025 & 0.188 & 0.025 & 0.090 & 0.025 & 0.146 & 0.025 \\
0.05 & 1.000 & 1.000 & 1.000 & 0.305 & 0.149 & 0.302 & 0.149 & 0.172 & 0.149 & 0.294 & 0.133
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table115n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.064 & 0.063 & 0.031 & 0.050 \\
0.05 & 0.049 & 0.061 & 0.098 & 0.097 & 0.058 & 0.095 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.040 & 0.069 & 0.040 & 0.089 & 0.015 & 0.088 & 0.015 & 0.046 & 0.015 & 0.069 & 0.016 \\
0.05 & 0.144 & 0.167 & 0.145 & 0.136 & 0.070 & 0.135 & 0.070 & 0.082 & 0.071 & 0.131 & 0.072
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table116n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.066 & 0.065 & 0.033 & 0.051 \\
0.05 & 0.050 & 0.061 & 0.100 & 0.099 & 0.060 & 0.097 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.778 & 0.859 & 0.783 & 0.085 & 0.013 & 0.084 & 0.013 & 0.042 & 0.013 & 0.065 & 0.013 \\
0.05 & 0.942 & 0.955 & 0.943 & 0.132 & 0.065 & 0.130 & 0.065 & 0.076 & 0.064 & 0.127 & 0.063
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table117n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.054 & 0.052 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.094 & 0.091 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.669 & 0.743 & 0.670 & 0.300 & 0.080 & 0.290 & 0.080 & --- & --- & --- & --- \\
0.05 & 0.875 & 0.890 & 0.874 & 0.446 & 0.283 & 0.437 & 0.283 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table118n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.018 & 0.054 & 0.052 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.095 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 1.000 & 1.000 & 1.000 & 0.293 & 0.057 & 0.281 & 0.057 & --- & --- & --- & --- \\
0.05 & 1.000 & 1.000 & 1.000 & 0.473 & 0.271 & 0.460 & 0.271 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table119n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.054 & 0.052 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.094 & 0.091 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.083 & 0.118 & 0.082 & 0.092 & 0.019 & 0.088 & 0.019 & --- & --- & --- & --- \\
0.05 & 0.239 & 0.264 & 0.238 & 0.156 & 0.085 & 0.151 & 0.085 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table120n}Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.016 & 0.054 & 0.051 & --- & --- \\
0.05 & 0.050 & 0.058 & 0.094 & 0.091 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.996 & 0.998 & 0.996 & 0.084 & 0.016 & 0.080 & 0.016 & --- & --- & --- & --- \\
0.05 & 1.000 & 1.000 & 1.000 & 0.145 & 0.078 & 0.141 & 0.078 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table121n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.015 & 0.059 & 0.057 & 0.077 & 0.062 \\
0.05 & 0.041 & 0.051 & 0.094 & 0.092 & 0.120 & 0.125 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.081 & 0.128 & 0.098 & 0.125 & 0.025 & 0.121 & 0.025 & 0.129 & 0.020 & 0.130 & 0.017 \\
0.05 & 0.240 & 0.274 & 0.271 & 0.192 & 0.108 & 0.187 & 0.108 & 0.189 & 0.088 & 0.242 & 0.081
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table122n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.058 & 0.056 & 0.077 & 0.062 \\
0.05 & 0.039 & 0.049 & 0.094 & 0.092 & 0.117 & 0.124 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.840 & 0.898 & 0.871 & 0.114 & 0.019 & 0.110 & 0.019 & 0.114 & 0.014 & 0.120 & 0.013 \\
0.05 & 0.957 & 0.966 & 0.966 & 0.186 & 0.097 & 0.180 & 0.097 & 0.176 & 0.074 & 0.242 & 0.071
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table123n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.057 & 0.055 & 0.076 & 0.060 \\
0.05 & 0.039 & 0.049 & 0.093 & 0.090 & 0.118 & 0.123 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.255 & 0.353 & 0.304 & 0.067 & 0.012 & 0.064 & 0.012 & 0.084 & 0.011 & 0.071 & 0.011 \\
0.05 & 0.530 & 0.573 & 0.576 & 0.111 & 0.058 & 0.107 & 0.058 & 0.130 & 0.055 & 0.145 & 0.054
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table124n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.038 & 0.052 & 0.051 & 0.029 & 0.041 \\
0.05 & 0.076 & 0.088 & 0.087 & 0.086 & 0.055 & 0.094 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.183 & 0.250 & 0.101 & 0.129 & 0.030 & 0.127 & 0.030 & 0.080 & 0.034 & 0.107 & 0.018 \\
0.05 & 0.380 & 0.414 & 0.298 & 0.204 & 0.125 & 0.202 & 0.125 & 0.141 & 0.131 & 0.218 & 0.096
\end{tabular}
\begin{tabular}{ccccccc}
\begin{tabular}{ccc>{\centering}p{2cm}@{\hskip.2cm}ccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.023 & 0.038 & 0.051 & 0.050 & 0.027 & 0.040 \\
0.05 & 0.076 & 0.089 & 0.085 & 0.084 & 0.053 & 0.093 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.978 & 0.987 & 0.952 & 0.114 & 0.020 & 0.112 & 0.020 & 0.062 & 0.023 & 0.091 & 0.014 \\
0.05 & 0.994 & 0.995 & 0.990 & 0.195 & 0.112 & 0.193 & 0.112 & 0.126 & 0.120 & 0.210 & 0.081
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table126n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
%\begin{tabular}{ccc>{\centering}p{2cm}@{\hskip.2cm}ccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.052 & 0.051 & 0.027 & 0.041 \\
0.05 & 0.078 & 0.091 & 0.086 & 0.085 & 0.053 & 0.092 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.525 & 0.620 & 0.373 & 0.062 & 0.012 & 0.061 & 0.012 & 0.033 & 0.012 & 0.049 & 0.011 \\
0.05 & 0.756 & 0.783 & 0.668 & 0.104 & 0.060 & 0.103 & 0.060 & 0.065 & 0.061 & 0.112 & 0.056
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table127n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.045 & 0.049 & 0.047 & --- & --- \\
0.05 & 0.087 & 0.096 & 0.089 & 0.085 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.389 & 0.456 & 0.181 & 0.178 & 0.048 & 0.172 & 0.048 & --- & --- & --- & --- \\
0.05 & 0.615 & 0.640 & 0.482 & 0.286 & 0.181 & 0.278 & 0.181 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table128n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.044 & 0.048 & 0.046 & --- & --- \\
0.05 & 0.086 & 0.096 & 0.088 & 0.085 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.999 & 0.999 & 0.998 & 0.159 & 0.034 & 0.152 & 0.034 & --- & --- & --- & --- \\
0.05 & 1.000 & 1.000 & 0.999 & 0.278 & 0.163 & 0.269 & 0.163 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table129n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.044 & 0.049 & 0.046 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.089 & 0.086 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.872 & 0.903 & 0.700 & 0.066 & 0.013 & 0.062 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.953 & 0.958 & 0.915 & 0.119 & 0.067 & 0.115 & 0.067 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table130n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.044 & 0.042 & 0.075 & 0.053 \\
0.05 & 0.034 & 0.044 & 0.075 & 0.073 & 0.120 & 0.137 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.055 & 0.091 & 0.083 & 0.089 & 0.023 & 0.086 & 0.023 & 0.119 & 0.020 & 0.104 & 0.011 \\
0.05 & 0.182 & 0.209 & 0.228 & 0.145 & 0.101 & 0.140 & 0.101 & 0.179 & 0.084 & 0.233 & 0.060
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table131n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.044 & 0.042 & 0.074 & 0.053 \\
0.05 & 0.034 & 0.043 & 0.074 & 0.072 & 0.118 & 0.136 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,-1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.694 & 0.776 & 0.757 & 0.079 & 0.018 & 0.076 & 0.018 & 0.104 & 0.014 & 0.093 & 0.011 \\
0.05 & 0.872 & 0.890 & 0.900 & 0.136 & 0.090 & 0.131 & 0.090 & 0.165 & 0.070 & 0.228 & 0.057
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table132n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.060 & 0.043 & 0.042 & 0.024 & 0.035 \\
0.05 & 0.103 & 0.117 & 0.076 & 0.075 & 0.050 & 0.102 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.155 & 0.208 & 0.052 & 0.095 & 0.027 & 0.093 & 0.027 & 0.064 & 0.031 & 0.083 & 0.011 \\
0.05 & 0.313 & 0.341 & 0.182 & 0.156 & 0.109 & 0.155 & 0.109 & 0.118 & 0.119 & 0.196 & 0.066
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table133n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.041 & 0.041 & 0.024 & 0.036 \\
0.05 & 0.103 & 0.116 & 0.075 & 0.074 & 0.050 & 0.102 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.890 & 0.918 & 0.750 & 0.080 & 0.019 & 0.079 & 0.019 & 0.050 & 0.021 & 0.068 & 0.011 \\
0.05 & 0.949 & 0.954 & 0.906 & 0.144 & 0.096 & 0.142 & 0.096 & 0.102 & 0.101 & 0.185 & 0.060
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table134n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.043 & 0.042 & 0.024 & 0.035 \\
0.05 & 0.103 & 0.117 & 0.076 & 0.075 & 0.051 & 0.102 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.397 & 0.478 & 0.186 & 0.050 & 0.012 & 0.049 & 0.012 & 0.029 & 0.012 & 0.042 & 0.010 \\
0.05 & 0.608 & 0.637 & 0.441 & 0.089 & 0.058 & 0.088 & 0.058 & 0.060 & 0.059 & 0.118 & 0.052
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table135n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.074 & 0.043 & 0.041 & --- & --- \\
0.05 & 0.118 & 0.127 & 0.084 & 0.081 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.272 & 0.322 & 0.041 & 0.118 & 0.032 & 0.113 & 0.032 & --- & --- & --- & --- \\
0.05 & 0.449 & 0.471 & 0.227 & 0.206 & 0.133 & 0.199 & 0.133 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table136n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.074 & 0.043 & 0.040 & --- & --- \\
0.05 & 0.118 & 0.128 & 0.082 & 0.079 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.975 & 0.980 & 0.883 & 0.102 & 0.025 & 0.097 & 0.025 & --- & --- & --- & --- \\
0.05 & 0.986 & 0.987 & 0.970 & 0.192 & 0.120 & 0.186 & 0.120 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table137n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.043 & 0.040 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.084 & 0.081 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.662 & 0.709 & 0.209 & 0.053 & 0.012 & 0.050 & 0.012 & --- & --- & --- & --- \\
0.05 & 0.804 & 0.818 & 0.612 & 0.103 & 0.062 & 0.099 & 0.062 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table138n}Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.012 & 0.011 & 0.055 & 0.181 \\
0.05 & 0.013 & 0.017 & 0.025 & 0.024 & 0.111 & 0.386 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.010 & 0.018 & 0.038 & 0.019 & 0.017 & 0.018 & 0.017 & 0.074 & 0.017 & 0.194 & 0.010 \\
0.05 & 0.045 & 0.056 & 0.117 & 0.038 & 0.073 & 0.037 & 0.073 & 0.135 & 0.067 & 0.414 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table139n}Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.001 & 0.004 & 0.012 & 0.011 & 0.055 & 0.181 \\
0.05 & 0.013 & 0.018 & 0.025 & 0.024 & 0.110 & 0.388 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.179 & 0.229 & 0.301 & 0.017 & 0.014 & 0.016 & 0.014 & 0.066 & 0.013 & 0.190 & 0.010 \\
0.05 & 0.320 & 0.343 & 0.448 & 0.035 & 0.069 & 0.033 & 0.069 & 0.127 & 0.060 & 0.415 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table140n}Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.139 & 0.165 & 0.016 & 0.016 & 0.009 & 0.171 \\
0.05 & 0.209 & 0.220 & 0.037 & 0.036 & 0.028 & 0.346 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.196 & 0.231 & 0.024 & 0.033 & 0.023 & 0.032 & 0.023 & 0.033 & 0.036 & 0.194 & 0.010 \\
0.05 & 0.289 & 0.303 & 0.081 & 0.066 & 0.085 & 0.064 & 0.085 & 0.075 & 0.111 & 0.398 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table141n}Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.166 & 0.016 & 0.015 & 0.009 & 0.169 \\
0.05 & 0.210 & 0.220 & 0.036 & 0.036 & 0.029 & 0.347 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.499 & 0.535 & 0.226 & 0.029 & 0.018 & 0.028 & 0.018 & 0.024 & 0.025 & 0.186 & 0.010 \\
0.05 & 0.590 & 0.602 & 0.348 & 0.061 & 0.081 & 0.060 & 0.081 & 0.061 & 0.096 & 0.397 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table142n}Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.151 & 0.161 & 0.024 & 0.022 & --- & --- \\
0.05 & 0.186 & 0.192 & 0.100 & 0.096 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.225 & 0.243 & 0.015 & 0.050 & 0.025 & 0.046 & 0.025 & --- & --- & --- & --- \\
0.05 & 0.290 & 0.299 & 0.064 & 0.142 & 0.086 & 0.138 & 0.086 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table143n}Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.150 & 0.160 & 0.023 & 0.021 & --- & --- \\
0.05 & 0.187 & 0.192 & 0.099 & 0.095 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,--2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.563 & 0.581 & 0.142 & 0.045 & 0.022 & 0.042 & 0.022 & --- & --- & --- & --- \\
0.05 & 0.623 & 0.630 & 0.276 & 0.139 & 0.082 & 0.134 & 0.082 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.057 & 0.055 & 0.001 & 0.055 \\
0.05 & 0.051 & 0.063 & 0.101 & 0.098 & 0.002 & 0.108 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.145 & 0.218 & 0.146 & 0.380 & 0.114 & 0.370 & 0.114 & 0.007 & 0.031 & 0.360 & 0.107 \\
0.05 & 0.365 & 0.405 & 0.361 & 0.518 & 0.351 & 0.510 & 0.351 & 0.012 & 0.081 & 0.536 & 0.384
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table145n}Skew Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.054 & 0.052 & 0.001 & 0.053 \\
0.05 & 0.050 & 0.061 & 0.098 & 0.095 & 0.002 & 0.105 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.968 & 0.987 & 0.968 & 0.388 & 0.087 & 0.376 & 0.087 & 0.013 & 0.069 & 0.362 & 0.073 \\
0.05 & 0.998 & 0.998 & 0.998 & 0.554 & 0.365 & 0.543 & 0.365 & 0.025 & 0.190 & 0.568 & 0.402
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table146n}Skew Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.055 & 0.052 & 0.001 & 0.052 \\
0.05 & 0.050 & 0.061 & 0.097 & 0.094 & 0.002 & 0.105 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.400 & 0.520 & 0.397 & 0.100 & 0.017 & 0.095 & 0.017 & 0.002 & 0.019 & 0.095 & 0.015 \\
0.05 & 0.705 & 0.744 & 0.706 & 0.173 & 0.091 & 0.168 & 0.091 & 0.004 & 0.078 & 0.187 & 0.086
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table147n}Skew Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.044 & 0.044 & 0.006 & 0.033 \\
0.05 & 0.050 & 0.061 & 0.083 & 0.082 & 0.016 & 0.078 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.298 & 0.399 & 0.297 & 0.494 & 0.201 & 0.489 & 0.201 & 0.156 & 0.202 & 0.430 & 0.201 \\
0.05 & 0.572 & 0.613 & 0.573 & 0.649 & 0.522 & 0.646 & 0.522 & 0.252 & 0.418 & 0.641 & 0.574
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table148n}Skew Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.020 & 0.046 & 0.045 & 0.006 & 0.035 \\
0.05 & 0.051 & 0.062 & 0.083 & 0.082 & 0.016 & 0.078 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 1.000 & 1.000 & 1.000 & 0.521 & 0.161 & 0.515 & 0.161 & 0.123 & 0.174 & 0.441 & 0.141 \\
0.05 & 1.000 & 1.000 & 1.000 & 0.705 & 0.548 & 0.700 & 0.548 & 0.252 & 0.504 & 0.693 & 0.625
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table149n}Skew Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.045 & 0.045 & 0.006 & 0.035 \\
0.05 & 0.050 & 0.061 & 0.084 & 0.083 & 0.016 & 0.079 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.774 & 0.856 & 0.769 & 0.100 & 0.021 & 0.098 & 0.021 & 0.014 & 0.022 & 0.076 & 0.018 \\
0.05 & 0.940 & 0.954 & 0.941 & 0.183 & 0.109 & 0.181 & 0.109 & 0.036 & 0.110 & 0.176 & 0.103
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table150n}Skew Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.040 & 0.037 & --- & --- \\
0.05 & 0.049 & 0.058 & 0.080 & 0.076 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.323 & 0.399 & 0.326 & 0.425 & 0.179 & 0.412 & 0.179 & --- & --- & --- & --- \\
0.05 & 0.589 & 0.620 & 0.591 & 0.601 & 0.481 & 0.590 & 0.481 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table151n}Skew Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.040 & 0.038 & --- & --- \\
0.05 & 0.051 & 0.060 & 0.082 & 0.078 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.383 & 0.462 & 0.380 & 0.055 & 0.013 & 0.052 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.654 & 0.683 & 0.651 & 0.112 & 0.068 & 0.107 & 0.068 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table152n}Skew Normal distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.040 & 0.037 & --- & --- \\
0.05 & 0.049 & 0.057 & 0.080 & 0.076 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.996 & 0.998 & 0.996 & 0.136 & 0.033 & 0.128 & 0.033 & --- & --- & --- & --- \\
0.05 & 1.000 & 1.000 & 1.000 & 0.258 & 0.170 & 0.249 & 0.170 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table153n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.028 & 0.026 & 0.001 & 0.029 \\
0.05 & 0.040 & 0.050 & 0.058 & 0.055 & 0.002 & 0.080 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.085 & 0.134 & 0.112 & 0.166 & 0.080 & 0.160 & 0.080 & 0.005 & 0.024 & 0.176 & 0.019 \\
0.05 & 0.250 & 0.284 & 0.285 & 0.271 & 0.246 & 0.263 & 0.246 & 0.010 & 0.070 & 0.347 & 0.111
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table154n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.028 & 0.026 & 0.001 & 0.029 \\
0.05 & 0.040 & 0.050 & 0.058 & 0.055 & 0.002 & 0.079 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.840 & 0.900 & 0.870 & 0.152 & 0.059 & 0.144 & 0.059 & 0.009 & 0.049 & 0.161 & 0.014 \\
0.05 & 0.957 & 0.967 & 0.966 & 0.270 & 0.242 & 0.262 & 0.242 & 0.019 & 0.143 & 0.347 & 0.094
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table155n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.028 & 0.027 & 0.001 & 0.029 \\
0.05 & 0.039 & 0.049 & 0.058 & 0.056 & 0.003 & 0.079 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.254 & 0.354 & 0.300 & 0.044 & 0.015 & 0.042 & 0.015 & 0.002 & 0.016 & 0.046 & 0.011 \\
0.05 & 0.531 & 0.573 & 0.575 & 0.090 & 0.078 & 0.086 & 0.078 & 0.005 & 0.068 & 0.124 & 0.058
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table156n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.040 & 0.032 & 0.032 & 0.007 & 0.021 \\
0.05 & 0.077 & 0.090 & 0.063 & 0.062 & 0.018 & 0.060 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.190 & 0.258 & 0.099 & 0.212 & 0.074 & 0.209 & 0.074 & 0.108 & 0.135 & 0.191 & 0.015 \\
0.05 & 0.391 & 0.426 & 0.303 & 0.343 & 0.294 & 0.339 & 0.294 & 0.183 & 0.302 & 0.387 & 0.140
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table157n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.025 & 0.039 & 0.032 & 0.031 & 0.007 & 0.021 \\
0.05 & 0.077 & 0.091 & 0.065 & 0.064 & 0.018 & 0.062 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.979 & 0.987 & 0.952 & 0.204 & 0.064 & 0.200 & 0.064 & 0.067 & 0.094 & 0.170 & 0.017 \\
0.05 & 0.994 & 0.995 & 0.990 & 0.346 & 0.287 & 0.342 & 0.287 & 0.149 & 0.308 & 0.379 & 0.122
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table158n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.031 & 0.031 & 0.006 & 0.020 \\
0.05 & 0.078 & 0.090 & 0.064 & 0.063 & 0.018 & 0.061 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.526 & 0.620 & 0.373 & 0.051 & 0.015 & 0.050 & 0.015 & 0.012 & 0.018 & 0.035 & 0.011 \\
0.05 & 0.756 & 0.784 & 0.669 & 0.105 & 0.082 & 0.104 & 0.082 & 0.032 & 0.089 & 0.106 & 0.062
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table159n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.045 & 0.035 & 0.033 & --- & --- \\
0.05 & 0.088 & 0.098 & 0.072 & 0.069 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.403 & 0.472 & 0.182 & 0.367 & 0.155 & 0.355 & 0.155 & --- & --- & --- & --- \\
0.05 & 0.633 & 0.659 & 0.496 & 0.536 & 0.448 & 0.526 & 0.448 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table160n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.044 & 0.035 & 0.033 & --- & --- \\
0.05 & 0.086 & 0.096 & 0.073 & 0.069 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.999 & 0.999 & 0.998 & 0.370 & 0.140 & 0.357 & 0.140 & --- & --- & --- & --- \\
0.05 & 1.000 & 1.000 & 0.999 & 0.558 & 0.462 & 0.546 & 0.462 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table161n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.044 & 0.035 & 0.033 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.072 & 0.069 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.871 & 0.903 & 0.686 & 0.069 & 0.018 & 0.065 & 0.018 & --- & --- & --- & --- \\
0.05 & 0.955 & 0.960 & 0.915 & 0.140 & 0.098 & 0.134 & 0.098 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table162n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.019 & 0.018 & 0.001 & 0.021 \\
0.05 & 0.034 & 0.043 & 0.041 & 0.039 & 0.003 & 0.087 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.059 & 0.096 & 0.086 & 0.101 & 0.060 & 0.096 & 0.060 & 0.004 & 0.021 & 0.113 & 0.010 \\
0.05 & 0.187 & 0.216 & 0.237 & 0.178 & 0.202 & 0.171 & 0.202 & 0.009 & 0.065 & 0.285 & 0.063
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table163n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.019 & 0.018 & 0.001 & 0.022 \\
0.05 & 0.035 & 0.044 & 0.041 & 0.039 & 0.003 & 0.088 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.697 & 0.776 & 0.757 & 0.086 & 0.046 & 0.081 & 0.046 & 0.008 & 0.038 & 0.099 & 0.011 \\
0.05 & 0.873 & 0.891 & 0.900 & 0.168 & 0.195 & 0.161 & 0.195 & 0.017 & 0.118 & 0.281 & 0.059
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table164n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.019 & 0.018 & 0.001 & 0.021 \\
0.05 & 0.033 & 0.042 & 0.042 & 0.040 & 0.003 & 0.090 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.181 & 0.261 & 0.245 & 0.027 & 0.014 & 0.026 & 0.014 & 0.002 & 0.014 & 0.032 & 0.010 \\
0.05 & 0.415 & 0.455 & 0.486 & 0.060 & 0.072 & 0.058 & 0.072 & 0.005 & 0.064 & 0.120 & 0.052
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table165n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.041 & 0.061 & 0.027 & 0.026 & 0.007 & 0.016 \\
0.05 & 0.104 & 0.117 & 0.056 & 0.055 & 0.019 & 0.065 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.155 & 0.211 & 0.050 & 0.114 & 0.046 & 0.112 & 0.046 & 0.085 & 0.105 & 0.110 & 0.010 \\
0.05 & 0.318 & 0.347 & 0.180 & 0.210 & 0.193 & 0.207 & 0.193 & 0.150 & 0.246 & 0.284 & 0.062
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table166n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.041 & 0.060 & 0.027 & 0.026 & 0.007 & 0.016 \\
0.05 & 0.104 & 0.117 & 0.055 & 0.054 & 0.019 & 0.065 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.890 & 0.917 & 0.748 & 0.112 & 0.042 & 0.110 & 0.042 & 0.048 & 0.067 & 0.091 & 0.011 \\
0.05 & 0.948 & 0.954 & 0.904 & 0.211 & 0.196 & 0.208 & 0.196 & 0.110 & 0.225 & 0.261 & 0.063
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table167n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.025 & 0.025 & 0.006 & 0.016 \\
0.05 & 0.102 & 0.116 & 0.053 & 0.053 & 0.018 & 0.064 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.392 & 0.473 & 0.176 & 0.036 & 0.014 & 0.035 & 0.014 & 0.010 & 0.016 & 0.024 & 0.010 \\
0.05 & 0.605 & 0.634 & 0.437 & 0.077 & 0.072 & 0.076 & 0.072 & 0.029 & 0.076 & 0.093 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table168n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.034 & 0.031 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.072 & 0.069 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.279 & 0.327 & 0.041 & 0.182 & 0.063 & 0.174 & 0.063 & --- & --- & --- & --- \\
0.05 & 0.457 & 0.479 & 0.233 & 0.311 & 0.244 & 0.302 & 0.244 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table169n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.062 & 0.075 & 0.033 & 0.031 & --- & --- \\
0.05 & 0.120 & 0.129 & 0.071 & 0.068 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.975 & 0.979 & 0.877 & 0.177 & 0.061 & 0.169 & 0.061 & --- & --- & --- & --- \\
0.05 & 0.987 & 0.988 & 0.970 & 0.313 & 0.245 & 0.304 & 0.245 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table170n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.032 & 0.030 & --- & --- \\
0.05 & 0.119 & 0.129 & 0.071 & 0.068 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.05)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.660 & 0.708 & 0.211 & 0.050 & 0.014 & 0.047 & 0.014 & --- & --- & --- & --- \\
0.05 & 0.806 & 0.819 & 0.607 & 0.107 & 0.076 & 0.103 & 0.076 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table171n}Skew Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.005 & 0.005 & 0.002 & 0.158 \\
0.05 & 0.013 & 0.018 & 0.013 & 0.012 & 0.006 & 0.363 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.010 & 0.020 & 0.039 & 0.015 & 0.026 & 0.014 & 0.026 & 0.003 & 0.012 & 0.174 & 0.010 \\
0.05 & 0.047 & 0.057 & 0.119 & 0.033 & 0.093 & 0.031 & 0.093 & 0.008 & 0.050 & 0.412 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table172n}Skew Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.005 & 0.004 & 0.002 & 0.158 \\
0.05 & 0.013 & 0.018 & 0.013 & 0.012 & 0.006 & 0.362 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.180 & 0.228 & 0.295 & 0.012 & 0.023 & 0.011 & 0.023 & 0.004 & 0.018 & 0.169 & 0.010 \\
0.05 & 0.319 & 0.343 & 0.446 & 0.028 & 0.090 & 0.027 & 0.090 & 0.012 & 0.066 & 0.405 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table173n}Skew Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.166 & 0.014 & 0.014 & 0.005 & 0.159 \\
0.05 & 0.209 & 0.219 & 0.033 & 0.032 & 0.018 & 0.333 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.241 & 0.281 & 0.035 & 0.056 & 0.044 & 0.055 & 0.044 & 0.106 & 0.139 & 0.246 & 0.010 \\
0.05 & 0.343 & 0.359 & 0.108 & 0.100 & 0.134 & 0.098 & 0.134 & 0.175 & 0.251 & 0.502 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table174n}Skew Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.165 & 0.015 & 0.014 & 0.005 & 0.159 \\
0.05 & 0.208 & 0.220 & 0.033 & 0.033 & 0.018 & 0.329 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.356 & 0.398 & 0.100 & 0.020 & 0.014 & 0.020 & 0.014 & 0.011 & 0.020 & 0.165 & 0.010 \\
0.05 & 0.462 & 0.477 & 0.201 & 0.046 & 0.068 & 0.045 & 0.068 & 0.034 & 0.080 & 0.357 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table175n}Skew Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.148 & 0.159 & 0.024 & 0.022 & --- & --- \\
0.05 & 0.185 & 0.190 & 0.095 & 0.091 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.5,+2.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.272 & 0.293 & 0.018 & 0.078 & 0.042 & 0.074 & 0.042 & --- & --- & --- & --- \\
0.05 & 0.345 & 0.354 & 0.076 & 0.175 & 0.117 & 0.169 & 0.117 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table176n}Skew Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.147 & 0.157 & 0.024 & 0.022 & --- & --- \\
0.05 & 0.184 & 0.189 & 0.093 & 0.089 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.329 & 0.351 & 0.026 & 0.028 & 0.011 & 0.026 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.406 & 0.415 & 0.096 & 0.102 & 0.056 & 0.098 & 0.056 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table177n}Skew Cauchy distribution with circular covariance matrix with correlations 0.350 to 0.490 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.149 & 0.159 & 0.025 & 0.023 & --- & --- \\
0.05 & 0.186 & 0.191 & 0.096 & 0.093 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.5,--2.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.632 & 0.648 & 0.222 & 0.085 & 0.043 & 0.081 & 0.043 & --- & --- & --- & --- \\
0.05 & 0.685 & 0.691 & 0.365 & 0.185 & 0.128 & 0.179 & 0.128 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.082 & 0.080 & 0.079 & 0.078 \\
0.05 & 0.050 & 0.061 & 0.120 & 0.117 & 0.119 & 0.129 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.028 & 0.049 & 0.029 & 0.105 & 0.013 & 0.102 & 0.013 & 0.096 & 0.012 & 0.099 & 0.014 \\
0.05 & 0.109 & 0.129 & 0.109 & 0.152 & 0.065 & 0.148 & 0.065 & 0.141 & 0.061 & 0.164 & 0.066
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table179n}Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.078 & 0.079 & 0.079 & 0.077 \\
0.05 & 0.049 & 0.061 & 0.115 & 0.115 & 0.117 & 0.128 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.25,+1.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.250 & 0.348 & 0.251 & 0.280 & 0.042 & 0.273 & 0.042 & 0.189 & 0.031 & 0.260 & 0.052 \\
0.05 & 0.524 & 0.569 & 0.527 & 0.385 & 0.183 & 0.377 & 0.183 & 0.265 & 0.128 & 0.406 & 0.193
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table180n}Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.082 & 0.080 & 0.080 & 0.077 \\
0.05 & 0.050 & 0.062 & 0.121 & 0.118 & 0.120 & 0.129 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.673 & 0.782 & 0.673 & 0.102 & 0.012 & 0.098 & 0.012 & 0.090 & 0.011 & 0.094 & 0.011 \\
0.05 & 0.905 & 0.926 & 0.905 & 0.148 & 0.061 & 0.145 & 0.061 & 0.135 & 0.056 & 0.160 & 0.059
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table181n}Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.019 & 0.064 & 0.064 & 0.033 & 0.050 \\
0.05 & 0.050 & 0.062 & 0.099 & 0.098 & 0.059 & 0.095 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.042 & 0.071 & 0.042 & 0.090 & 0.015 & 0.089 & 0.015 & 0.047 & 0.014 & 0.070 & 0.016 \\
0.05 & 0.147 & 0.171 & 0.147 & 0.136 & 0.070 & 0.135 & 0.070 & 0.084 & 0.071 & 0.132 & 0.070
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table182n}Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.020 & 0.064 & 0.063 & 0.033 & 0.050 \\
0.05 & 0.051 & 0.062 & 0.099 & 0.098 & 0.059 & 0.096 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.25,+1.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.523 & 0.633 & 0.513 & 0.316 & 0.064 & 0.312 & 0.064 & 0.178 & 0.069 & 0.251 & 0.077 \\
0.05 & 0.787 & 0.818 & 0.784 & 0.444 & 0.255 & 0.441 & 0.255 & 0.284 & 0.249 & 0.430 & 0.271
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table183n}Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.064 & 0.063 & 0.032 & 0.050 \\
0.05 & 0.050 & 0.061 & 0.099 & 0.098 & 0.058 & 0.095 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.974 & 0.989 & 0.973 & 0.083 & 0.013 & 0.082 & 0.013 & 0.041 & 0.013 & 0.064 & 0.013 \\
0.05 & 0.998 & 0.999 & 0.998 & 0.129 & 0.065 & 0.128 & 0.065 & 0.075 & 0.064 & 0.125 & 0.063
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table184n}Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.055 & 0.053 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.095 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.083 & 0.119 & 0.085 & 0.094 & 0.019 & 0.090 & 0.019 & --- & --- & --- & --- \\
0.05 & 0.241 & 0.266 & 0.242 & 0.156 & 0.086 & 0.151 & 0.086 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table185n}Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.055 & 0.052 & --- & --- \\
0.05 & 0.050 & 0.060 & 0.095 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.774 & 0.834 & 0.777 & 0.061 & 0.011 & 0.058 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.933 & 0.943 & 0.933 & 0.106 & 0.056 & 0.103 & 0.056 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table186n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.059 & 0.057 & 0.076 & 0.062 \\
0.05 & 0.041 & 0.051 & 0.095 & 0.092 & 0.118 & 0.126 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.018 & 0.033 & 0.025 & 0.073 & 0.012 & 0.070 & 0.012 & 0.089 & 0.012 & 0.077 & 0.011 \\
0.05 & 0.080 & 0.097 & 0.095 & 0.116 & 0.063 & 0.112 & 0.063 & 0.135 & 0.063 & 0.150 & 0.057
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table187n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.059 & 0.056 & 0.077 & 0.061 \\
0.05 & 0.039 & 0.050 & 0.093 & 0.090 & 0.118 & 0.123 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.25,+1.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.151 & 0.224 & 0.189 & 0.175 & 0.038 & 0.169 & 0.038 & 0.161 & 0.027 & 0.179 & 0.021 \\
0.05 & 0.374 & 0.413 & 0.414 & 0.260 & 0.152 & 0.254 & 0.152 & 0.230 & 0.113 & 0.320 & 0.104
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table188n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.060 & 0.058 & 0.079 & 0.063 \\
0.05 & 0.040 & 0.050 & 0.0956& 0.093 & 0.120 & 0.126 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.479 & 0.593 & 0.540 & 0.070 & 0.012 & 0.067 & 0.012 & 0.087 & 0.011 & 0.073 & 0.011 \\
0.05 & 0.759 & 0.793 & 0.792 & 0.112 & 0.058 & 0.108 & 0.058 & 0.131 & 0.055 & 0.147 & 0.055
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table189n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.053 & 0.052 & 0.028 & 0.041 \\
0.05 & 0.078 & 0.091 & 0.088 & 0.087 & 0.055 & 0.094 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.049 & 0.075 & 0.022 & 0.068 & 0.014 & 0.067 & 0.014 & 0.039 & 0.014 & 0.055 & 0.012 \\
0.05 & 0.139 & 0.159 & 0.093 & 0.112 & 0.065 & 0.111 & 0.065 & 0.073 & 0.066 & 0.120 & 0.060
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table190n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.023 & 0.038 & 0.052 & 0.051 & 0.028 & 0.041 \\
0.05 & 0.076 & 0.089 & 0.085 & 0.084 & 0.054 & 0.092 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.804 & 0.864 & 0.677 & 0.062 & 0.012 & 0.061 & 0.012 & 0.033 & 0.012 & 0.049 & 0.011 \\
0.05 & 0.931 & 0.941 & 0.892 & 0.104 & 0.060 & 0.102 & 0.060 & 0.065 & 0.061 & 0.112 & 0.056
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table191n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.034 & 0.045 & 0.049 & 0.047 & --- & --- \\
0.05 & 0.088 & 0.098 & 0.090 & 0.087 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.081 & 0.107 & 0.025 & 0.072 & 0.016 & 0.070 & 0.016 & --- & --- & --- & --- \\
0.05 & 0.193 & 0.211 & 0.117 & 0.126 & 0.073 & 0.122 & 0.073 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table192n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.043 & 0.049 & 0.046 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.089 & 0.086 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.984 & 0.989 & 0.944 & 0.065 & 0.014 & 0.062 & 0.014 & --- & --- & --- & --- \\
0.05 & 0.995 & 0.996 & 0.990 & 0.118 & 0.066 & 0.114 & 0.066 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table193n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.046 & 0.044 & 0.075 & 0.054 \\
0.05 & 0.033 & 0.042 & 0.077 & 0.074 & 0.119 & 0.138 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.013 & 0.024 & 0.021 & 0.055 & 0.013 & 0.053 & 0.013 & 0.085 & 0.012 & 0.065 & 0.010 \\
0.05 & 0.062 & 0.076 & 0.087 & 0.091 & 0.061 & 0.088 & 0.061 & 0.133 & 0.058 & 0.158 & 0.052
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table194n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.012 & 0.043 & 0.041 & 0.073 & 0.053 \\
0.05 & 0.034 & 0.043 & 0.074 & 0.072 & 0.115 & 0.135 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.25,+1.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.105 & 0.160 & 0.146 & 0.121 & 0.035 & 0.117 & 0.035 & 0.142 & 0.027 & 0.138 & 0.011 \\
0.05 & 0.283 & 0.318 & 0.341 & 0.191 & 0.137 & 0.186 & 0.137 & 0.207 & 0.105 & 0.290 & 0.067
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table195n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.044 & 0.042 & 0.073 & 0.053 \\
0.05 & 0.033 & 0.043 & 0.076 & 0.073 & 0.118 & 0.138 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.357 & 0.461 & 0.444 & 0.051 & 0.011 & 0.049 & 0.011 & 0.079 & 0.011 & 0.061 & 0.010 \\
0.05 & 0.628 & 0.666 & 0.692 & 0.087 & 0.057 & 0.084 & 0.057 & 0.128 & 0.054 & 0.155 & 0.052
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table196n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.043 & 0.042 & 0.024 & 0.037 \\
0.05 & 0.101 & 0.115 & 0.076 & 0.075 & 0.050 & 0.103 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.060 & 0.086 & 0.016 & 0.053 & 0.013 & 0.052 & 0.013 & 0.032 & 0.014 & 0.045 & 0.010 \\
0.05 & 0.147 & 0.164 & 0.075 & 0.092 & 0.062 & 0.091 & 0.062 & 0.064 & 0.064 & 0.122 & 0.054
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table197n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.043 & 0.042 & 0.024 & 0.036 \\
0.05 & 0.104 & 0.117 & 0.076 & 0.075 & 0.050 & 0.102 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.636 & 0.709 & 0.396 & 0.050 & 0.011 & 0.049 & 0.011 & 0.028 & 0.012 & 0.042 & 0.010 \\
0.05 & 0.807 & 0.826 & 0.680 & 0.088 & 0.058 & 0.087 & 0.058 & 0.059 & 0.059 & 0.117 & 0.052
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table198n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.074 & 0.044 & 0.041 & --- & --- \\
0.05 & 0.118 & 0.127 & 0.086 & 0.082 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.157 & 0.191 & 0.021 & 0.080 & 0.021 & 0.076 & 0.021 & --- & --- & --- & --- \\
0.05 & 0.291 & 0.309 & 0.130 & 0.145 & 0.091 & 0.140 & 0.091 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table199n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.074 & 0.043 & 0.041 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.084 & 0.081 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.873 & 0.895 & 0.502 & 0.053 & 0.012 & 0.050 & 0.012 & --- & --- & --- & --- \\
0.05 & 0.935 & 0.941 & 0.848 & 0.102 & 0.061 & 0.099 & 0.061 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table200n}Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.012 & 0.011 & 0.056 & 0.183 \\
0.05 & 0.014 & 0.018 & 0.025 & 0.024 & 0.112 & 0.388 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.033 & 0.052 & 0.084 & 0.033 & 0.029 & 0.032 & 0.029 & 0.097 & 0.025 & 0.217 & 0.010 \\
0.05 & 0.101 & 0.116 & 0.199 & 0.059 & 0.100 & 0.057 & 0.100 & 0.164 & 0.088 & 0.454 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table201n}Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.012 & 0.012 & 0.056 & 0.181 \\
0.05 & 0.013 & 0.017 & 0.025 & 0.024 & 0.110 & 0.385 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.073 & 0.107 & 0.165 & 0.013 & 0.011 & 0.013 & 0.011 & 0.058 & 0.011 & 0.183 & 0.010 \\
0.05 & 0.179 & 0.200 & 0.302 & 0.027 & 0.054 & 0.026 & 0.054 & 0.114 & 0.052 & 0.390 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table202n}Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.167 & 0.016 & 0.016 & 0.010 & 0.168 \\
0.05 & 0.210 & 0.221 & 0.037 & 0.036 & 0.029 & 0.346 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.197 & 0.232 & 0.024 & 0.033 & 0.022 & 0.032 & 0.022 & 0.033 & 0.034 & 0.192 & 0.010 \\
0.05 & 0.290 & 0.304 & 0.081 & 0.065 & 0.085 & 0.064 & 0.085 & 0.073 & 0.109 & 0.397 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table203n}Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.139 & 0.165 & 0.017 & 0.016 & 0.010 & 0.170 \\
0.05 & 0.209 & 0.221 & 0.037 & 0.036 & 0.029 & 0.349 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.457 & 0.497 & 0.187 & 0.021 & 0.012 & 0.020 & 0.012 & 0.014 & 0.014 & 0.176 & 0.010 \\
0.05 & 0.555 & 0.569 & 0.304 & 0.046 & 0.061 & 0.045 & 0.061 & 0.040 & 0.065 & 0.367 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table204n}Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.147 & 0.157 & 0.022 & 0.021 & --- & --- \\
0.05 & 0.185 & 0.190 & 0.097 & 0.093 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.75,+1.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.203 & 0.220 & 0.013 & 0.042 & 0.020 & 0.039 & 0.020 & --- & --- & --- & --- \\
0.05 & 0.264 & 0.272 & 0.060 & 0.129 & 0.076 & 0.124 & 0.076 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table205n}Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.148 & 0.157 & 0.022 & 0.021 & --- & --- \\
0.05 & 0.183 & 0.188 & 0.096 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.334 & 0.357 & 0.027 & 0.024 & 0.011 & 0.022 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.412 & 0.420 & 0.098 & 0.100 & 0.053 & 0.096 & 0.053 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table206n}Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.149 & 0.159 & 0.022 & 0.020 & --- & --- \\
0.05 & 0.186 & 0.191 & 0.096 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.25,--1.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.504 & 0.525 & 0.091 & 0.028 & 0.013 & 0.026 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.573 & 0.581 & 0.216 & 0.108 & 0.059 & 0.104 & 0.059 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table207n}Skew Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.055 & 0.052 & 0.001 & 0.053 \\
0.05 & 0.049 & 0.060 & 0.098 & 0.094 & 0.002 & 0.105 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.066 & 0.107 & 0.065 & 0.207 & 0.049 & 0.200 & 0.049 & 0.003 & 0.018 & 0.197 & 0.049 \\
0.05 & 0.209 & 0.240 & 0.211 & 0.316 & 0.193 & 0.309 & 0.193 & 0.006 & 0.057 & 0.332 & 0.197
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table208n}Skew Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.056 & 0.054 & 0.001 & 0.054 \\
0.05 & 0.050 & 0.062 & 0.099 & 0.095 & 0.002 & 0.106 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.677 & 0.784 & 0.674 & 0.101 & 0.018 & 0.096 & 0.018 & 0.002 & 0.019 & 0.097 & 0.016 \\
0.05 & 0.904 & 0.925 & 0.903 & 0.176 & 0.090 & 0.170 & 0.090 & 0.005 & 0.077 & 0.187 & 0.085
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table209n}Skew Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.044 & 0.044 & 0.006 & 0.033 \\
0.05 & 0.050 & 0.062 & 0.083 & 0.082 & 0.016 & 0.078 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.126 & 0.191 & 0.125 & 0.251 & 0.069 & 0.248 & 0.069 & 0.069 & 0.093 & 0.205 & 0.065 \\
0.05 & 0.324 & 0.362 & 0.323 & 0.387 & 0.272 & 0.383 & 0.272 & 0.125 & 0.240 & 0.377 & 0.282
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table210n}Skew Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.046 & 0.046 & 0.006 & 0.034 \\
0.05 & 0.049 & 0.061 & 0.084 & 0.083 & 0.016 & 0.079 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.972 & 0.989 & 0.973 & 0.100 & 0.020 & 0.098 & 0.020 & 0.014 & 0.023 & 0.077 & 0.018 \\
0.05 & 0.998 & 0.999 & 0.998 & 0.183 & 0.108 & 0.180 & 0.108 & 0.037 & 0.109 & 0.175 & 0.103
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table211n}Skew Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.046 & 0.045 & 0.006 & 0.034 \\
0.05 & 0.051 & 0.062 & 0.085 & 0.083 & 0.017 & 0.078 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.340 & 0.449 & 0.344 & 0.056 & 0.012 & 0.055 & 0.012 & 0.008 & 0.013 & 0.041 & 0.012 \\
0.05 & 0.628 & 0.670 & 0.626 & 0.103 & 0.060 & 0.102 & 0.060 & 0.020 & 0.062 & 0.096 & 0.059
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table212n}Skew Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.039 & 0.038 & --- & --- \\
0.05 & 0.049 & 0.057 & 0.080 & 0.077 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.326 & 0.401 & 0.321 & 0.420 & 0.170 & 0.406 & 0.170 & --- & --- & --- & --- \\
0.05 & 0.591 & 0.620 & 0.595 & 0.592 & 0.476 & 0.582 & 0.476 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table213n}Skew Normal distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.018 & 0.040 & 0.038 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.081 & 0.078 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.773 & 0.834 & 0.765 & 0.054 & 0.013 & 0.051 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.931 & 0.942 & 0.931 & 0.111 & 0.068 & 0.107 & 0.068 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table214n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.028 & 0.027 & 0.001 & 0.029 \\
0.05 & 0.040 & 0.050 & 0.058 & 0.056 & 0.002 & 0.080 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.085 & 0.136 & 0.109 & 0.169 & 0.080 & 0.162 & 0.080 & 0.005 & 0.024 & 0.177 & 0.018 \\
0.05 & 0.252 & 0.286 & 0.286 & 0.275 & 0.248 & 0.267 & 0.248 & 0.010 & 0.070 & 0.347 & 0.109
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table215n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.015 & 0.029 & 0.027 & 0.001 & 0.030 \\
0.05 & 0.040 & 0.051 & 0.058 & 0.056 & 0.002 & 0.081 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.482 & 0.595 & 0.536 & 0.045 & 0.015 & 0.042 & 0.015 & 0.002 & 0.016 & 0.048 & 0.011 \\
0.05 & 0.758 & 0.791 & 0.789 & 0.092 & 0.078 & 0.087 & 0.078 & 0.004 & 0.068 & 0.126 & 0.057
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table216n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.038 & 0.032 & 0.031 & 0.006 & 0.021 \\
0.05 & 0.077 & 0.090 & 0.064 & 0.063 & 0.018 & 0.061 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.047 & 0.073 & 0.021 & 0.051 & 0.014 & 0.050 & 0.014 & 0.024 & 0.033 & 0.040 & 0.010 \\
0.05 & 0.138 & 0.158 & 0.093 & 0.107 & 0.082 & 0.105 & 0.082 & 0.052 & 0.109 & 0.115 & 0.061
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table217n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.034 & 0.033 & 0.007 & 0.022 \\
0.05 & 0.078 & 0.091 & 0.066 & 0.065 & 0.018 & 0.063 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.805 & 0.865 & 0.663 & 0.054 & 0.015 & 0.053 & 0.015 & 0.012 & 0.018 & 0.038 & 0.011 \\
0.05 & 0.931 & 0.942 & 0.890 & 0.107 & 0.081 & 0.106 & 0.081 & 0.033 & 0.087 & 0.107 & 0.061
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table218n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.038 & 0.032 & 0.032 & 0.007 & 0.021 \\
0.05 & 0.076 & 0.089 & 0.065 & 0.064 & 0.019 & 0.062 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.220 & 0.296 & 0.130 & 0.036 & 0.011 & 0.036 & 0.011 & 0.008 & 0.011 & 0.024 & 0.010 \\
0.05 & 0.439 & 0.475 & 0.346 & 0.074 & 0.057 & 0.072 & 0.057 & 0.022 & 0.057 & 0.071 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table219n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.044 & 0.035 & 0.033 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.072 & 0.069 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.080 & 0.106 & 0.025 & 0.071 & 0.017 & 0.067 & 0.017 & --- & --- & --- & --- \\
0.05 & 0.193 & 0.211 & 0.119 & 0.144 & 0.101 & 0.138 & 0.101 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table220n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.045 & 0.035 & 0.033 & --- & --- \\
0.05 & 0.087 & 0.097 & 0.074 & 0.070 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.984 & 0.988 & 0.942 & 0.069 & 0.018 & 0.065 & 0.018 & --- & --- & --- & --- \\
0.05 & 0.995 & 0.996 & 0.990 & 0.141 & 0.098 & 0.136 & 0.098 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.045 & 0.036 & 0.034 & --- & --- \\
0.05 & 0.087 & 0.098 & 0.074 & 0.071 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.480 & 0.548 & 0.239 & 0.042 & 0.011 & 0.040 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.702 & 0.724 & 0.575 & 0.088 & 0.059 & 0.084 & 0.059 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table222n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.012 & 0.019 & 0.018 & 0.001 & 0.021 \\
0.05 & 0.033 & 0.042 & 0.042 & 0.040 & 0.003 & 0.089 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.013 & 0.025 & 0.022 & 0.032 & 0.018 & 0.030 & 0.018 & 0.001 & 0.010 & 0.037 & 0.010 \\
0.05 & 0.062 & 0.076 & 0.088 & 0.067 & 0.079 & 0.065 & 0.079 & 0.003 & 0.042 & 0.130 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table223n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.019 & 0.018 & 0.001 & 0.022 \\
0.05 & 0.034 & 0.043 & 0.042 & 0.040 & 0.003 & 0.089 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.059 & 0.096 & 0.087 & 0.101 & 0.063 & 0.097 & 0.063 & 0.004 & 0.021 & 0.113 & 0.011 \\
0.05 & 0.189 & 0.218 & 0.238 & 0.178 & 0.200 & 0.172 & 0.200 & 0.009 & 0.065 & 0.284 & 0.061
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table224n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.019 & 0.018 & 0.001 & 0.022 \\
0.05 & 0.034 & 0.043 & 0.042 & 0.040 & 0.003 & 0.088 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.358 & 0.463 & 0.446 & 0.028 & 0.014 & 0.026 & 0.014 & 0.002 & 0.015 & 0.032 & 0.010 \\
0.05 & 0.629 & 0.667 & 0.689 & 0.061 & 0.072 & 0.058 & 0.072 & 0.005 & 0.063 & 0.121 & 0.052
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table225n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.041 & 0.060 & 0.026 & 0.026 & 0.007 & 0.016 \\
0.05 & 0.102 & 0.115 & 0.055 & 0.054 & 0.019 & 0.065 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.059 & 0.085 & 0.015 & 0.034 & 0.011 & 0.033 & 0.011 & 0.022 & 0.030 & 0.025 & 0.010 \\
0.05 & 0.144 & 0.163 & 0.071 & 0.075 & 0.067 & 0.073 & 0.067 & 0.048 & 0.099 & 0.100 & 0.051
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table226n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.027 & 0.026 & 0.007 & 0.016 \\
0.05 & 0.102 & 0.115 & 0.056 & 0.055 & 0.020 & 0.067 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.634 & 0.707 & 0.385 & 0.038 & 0.014 & 0.037 & 0.014 & 0.011 & 0.016 & 0.024 & 0.010 \\
0.05 & 0.803 & 0.823 & 0.677 & 0.079 & 0.070 & 0.077 & 0.070 & 0.031 & 0.075 & 0.095 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table227n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.062 & 0.076 & 0.033 & 0.031 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.070 & 0.067 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.094 & 0.116 & 0.014 & 0.046 & 0.012 & 0.043 & 0.012 & --- & --- & --- & --- \\
0.05 & 0.182 & 0.196 & 0.076 & 0.103 & 0.072 & 0.098 & 0.072 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table228n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.033 & 0.031 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.071 & 0.069 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.873 & 0.896 & 0.516 & 0.050 & 0.014 & 0.048 & 0.014 & --- & --- & --- & --- \\
0.05 & 0.936 & 0.940 & 0.849 & 0.107 & 0.075 & 0.102 & 0.075 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table229n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.074 & 0.033 & 0.031 & --- & --- \\
0.05 & 0.117 & 0.127 & 0.072 & 0.069 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.328 & 0.381 & 0.053 & 0.037 & 0.011 & 0.034 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.515 & 0.537 & 0.280 & 0.079 & 0.055 & 0.075 & 0.055 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table230n}Skew Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.005 & 0.005 & 0.001 & 0.158 \\
0.05 & 0.014 & 0.019 & 0.014 & 0.013 & 0.006 & 0.361 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.011 & 0.019 & 0.036 & 0.015 & 0.025 & 0.014 & 0.025 & 0.003 & 0.012 & 0.173 & 0.010 \\
0.05 & 0.047 & 0.057 & 0.118 & 0.033 & 0.094 & 0.031 & 0.094 & 0.008 & 0.049 & 0.409 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table231n}Skew Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.005 & 0.005 & 0.002 & 0.157 \\
0.05 & 0.014 & 0.019 & 0.013 & 0.012 & 0.006 & 0.362 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.078 & 0.110 & 0.155 & 0.072 & 0.099 & 0.069 & 0.099 & 0.012 & 0.033 & 0.256 & 0.010 \\
0.05 & 0.178 & 0.198 & 0.293 & 0.114 & 0.214 & 0.110 & 0.214 & 0.025 & 0.083 & 0.547 & 0.051
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table232n}Skew Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.005 & 0.005 & 0.002 & 0.159 \\
0.05 & 0.014 & 0.018 & 0.014 & 0.013 & 0.006 & 0.363 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.075 & 0.109 & 0.162 & 0.006 & 0.012 & 0.002 & 0.012 & 0.002 & 0.012 & 0.161 & 0.010 \\
0.05 & 0.182 & 0.202 & 0.299 & 0.016 & 0.057 & 0.007 & 0.057 & 0.007 & 0.053 & 0.371 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table233n}Skew Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.167 & 0.015 & 0.015 & 0.005 & 0.158 \\
0.05 & 0.210 & 0.221 & 0.034 & 0.033 & 0.019 & 0.330 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.244 & 0.283 & 0.037 & 0.056 & 0.043 & 0.055 & 0.043 & 0.106 & 0.135 & 0.244 & 0.010 \\
0.05 & 0.348 & 0.363 & 0.109 & 0.101 & 0.135 & 0.100 & 0.135 & 0.176 & 0.250 & 0.499 & 0.051
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table234n}Skew Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.165 & 0.014 & 0.014 & 0.005 & 0.159 \\
0.05 & 0.208 & 0.219 & 0.033 & 0.033 & 0.018 & 0.330 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.251 & 0.291 & 0.041 & 0.015 & 0.011 & 0.015 & 0.011 & 0.005 & 0.012 & 0.160 & 0.010 \\
0.05 & 0.354 & 0.369 & 0.116 & 0.036 & 0.054 & 0.035 & 0.054 & 0.021 & 0.056 & 0.336 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table235n}Skew Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.147 & 0.156 & 0.024 & 0.022 & --- & --- \\
0.05 & 0.183 & 0.188 & 0.094 & 0.090 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.5,+2.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.270 & 0.290 & 0.018 & 0.077 & 0.042 & 0.074 & 0.042 & --- & --- & --- & --- \\
0.05 & 0.341 & 0.350 & 0.075 & 0.173 & 0.116 & 0.167 & 0.116 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table236n}Skew Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.149 & 0.158 & 0.024 & 0.023 & --- & --- \\
0.05 & 0.185 & 0.190 & 0.095 & 0.091 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.565 & 0.584 & 0.136 & 0.038 & 0.016 & 0.035 & 0.016 & --- & --- & --- & --- \\
0.05 & 0.627 & 0.634 & 0.280 & 0.121 & 0.071 & 0.116 & 0.071 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table237n}Skew Cauchy distribution with circular covariance matrix with correlations 0.358 to 0.501 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.147 & 0.157 & 0.024 & 0.022 & --- & --- \\
0.05 & 0.184 & 0.189 & 0.093 & 0.089 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.5,--2.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.713 & 0.727 & 0.338 & 0.083 & 0.043 & 0.079 & 0.043 & --- & --- & --- & --- \\
0.05 & 0.756 & 0.761 & 0.486 & 0.182 & 0.127 & 0.176 & 0.127 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.088 & 0.085 & 0.084 & 0.081 \\
0.05 & 0.050 & 0.062 & 0.124 & 0.122 & 0.122 & 0.136 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.191 & 0.276 & 0.189 & 0.176 & 0.024 & 0.171 & 0.024 & 0.136 & 0.020 & 0.161 & 0.026 \\
0.05 & 0.442 & 0.484 & 0.440 & 0.244 & 0.101 & 0.239 & 0.101 & 0.191 & 0.101 & 0.265 & 0.106
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table239n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.009 & 0.019 & 0.087 & 0.085 & 0.083 & 0.080 \\
0.05 & 0.049 & 0.061 & 0.123 & 0.120 & 0.121 & 0.133 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.531 & 0.650 & 0.542 & 0.331 & 0.048 & 0.323 & 0.048 & 0.213 & 0.032 & 0.304 & 0.059 \\
0.05 & 0.809 & 0.840 & 0.812 & 0.443 & 0.206 & 0.435 & 0.206 & 0.291 & 0.138 & 0.469 & 0.220
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table240n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.088 & 0.086 & 0.085 & 0.081 \\
0.05 & 0.050 & 0.062 & 0.125 & 0.123 & 0.123 & 0.136 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.25,+1.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.350 & 0.461 & 0.355 & 0.245 & 0.032 & 0.239 & 0.032 & 0.172 & 0.024 & 0.223 & 0.039 \\
0.05 & 0.644 & 0.686 & 0.642 & 0.333 & 0.143 & 0.327 & 0.143 & 0.239 & 0.106 & 0.357 & 0.153
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table241n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.088 & 0.086 & 0.084 & 0.081 \\
0.05 & 0.051 & 0.062 & 0.125 & 0.122 & 0.122 & 0.135 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.281 & 0.386 & 0.281 & 0.103 & 0.012 & 0.101 & 0.012 & 0.092 & 0.011 & 0.096 & 0.011 \\
0.05 & 0.570 & 0.615 & 0.568 & 0.147 & 0.058 & 0.144 & 0.058 & 0.134 & 0.055 & 0.160 & 0.058
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table242n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.087 & 0.085 & 0.083 & 0.080 \\
0.05 & 0.050 & 0.061 & 0.124 & 0.121 & 0.120 & 0.134 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.679 & 0.784 & 0.682 & 0.126 & 0.014 & 0.122 & 0.014 & 0.103 & 0.012 & 0.117 & 0.013 \\
0.05 & 0.902 & 0.921 & 0.902 & 0.181 & 0.071 & 0.177 & 0.071 & 0.149 & 0.062 & 0.197 & 0.068
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table243n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.068 & 0.067 & 0.036 & 0.051 \\
0.05 & 0.050 & 0.061 & 0.103 & 0.102 & 0.063 & 0.099 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.056 & 0.091 & 0.056 & 0.088 & 0.014 & 0.088 & 0.014 & 0.048 & 0.014 & 0.066 & 0.014 \\
0.05 & 0.181 & 0.209 & 0.182 & 0.131 & 0.065 & 0.130 & 0.065 & 0.082 & 0.065 & 0.128 & 0.066
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table244n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.067 & 0.066 & 0.035 & 0.050 \\
0.05 & 0.049 & 0.061 & 0.100 & 0.099 & 0.062 & 0.098 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.173 & 0.250 & 0.175 & 0.117 & 0.019 & 0.116 & 0.019 & 0.065 & 0.020 & 0.089 & 0.020 \\
0.05 & 0.404 & 0.445 & 0.408 & 0.173 & 0.089 & 0.171 & 0.089 & 0.109 & 0.089 & 0.168 & 0.091
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table245n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.067 & 0.067 & 0.035 & 0.050 \\
0.05 & 0.051 & 0.062 & 0.101 & 0.100 & 0.062 & 0.098 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.594 & 0.702 & 0.591 & 0.082 & 0.012 & 0.081 & 0.012 & 0.043 & 0.012 & 0.061 & 0.012 \\
0.05 & 0.840 & 0.866 & 0.838 & 0.124 & 0.061 & 0.123 & 0.061 & 0.077 & 0.062 & 0.120 & 0.060
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table246n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.068 & 0.067 & 0.037 & 0.051 \\
0.05 & 0.051 & 0.062 & 0.103 & 0.102 & 0.064 & 0.099 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.090 & 0.141 & 0.091 & 0.072 & 0.010 & 0.071 & 0.010 & 0.038 & 0.010 & 0.054 & 0.010 \\
0.05 & 0.257 & 0.290 & 0.254 & 0.109 & 0.052 & 0.108 & 0.052 & 0.067 & 0.053 & 0.104 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table247n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.016 & 0.057 & 0.055 & --- & --- \\
0.05 & 0.050 & 0.058 & 0.095 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.123 & 0.170 & 0.124 & 0.087 & 0.018 & 0.084 & 0.018 & --- & --- & --- & --- \\
0.05 & 0.316 & 0.345 & 0.318 & 0.143 & 0.077 & 0.139 & 0.077 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table248n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.057 & 0.054 & --- & --- \\
0.05 & 0.049 & 0.057 & 0.097 & 0.094 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.451 & 0.532 & 0.451 & 0.137 & 0.029 & 0.132 & 0.029 & --- & --- & --- & --- \\
0.05 & 0.713 & 0.739 & 0.717 & 0.219 & 0.124 & 0.213 & 0.124 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table249n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.057 & 0.055 & --- & --- \\
0.05 & 0.051 & 0.060 & 0.096 & 0.093 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.963 & 0.978 & 0.962 & 0.080 & 0.014 & 0.077 & 0.014 & --- & --- & --- & --- \\
0.05 & 0.995 & 0.996 & 0.994 & 0.136 & 0.070 & 0.132 & 0.070 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table250n}Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.056 & 0.054 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.095 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.221 & 0.286 & 0.217 & 0.061 & 0.011 & 0.058 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.466 & 0.498 & 0.465 & 0.103 & 0.054 & 0.100 & 0.054 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table251n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.069 & 0.067 & 0.081 & 0.070 \\
0.05 & 0.041 & 0.051 & 0.105 & 0.102 & 0.120 & 0.136 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.053 & 0.089 & 0.068 & 0.099 & 0.015 & 0.096 & 0.015 & 0.104 & 0.014 & 0.099 & 0.012 \\
0.05 & 0.178 & 0.206 & 0.202 & 0.148 & 0.072 & 0.145 & 0.072 & 0.150 & 0.066 & 0.186 & 0.063
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table252n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.015 & 0.068 & 0.065 & 0.080 & 0.069 \\
0.05 & 0.041 & 0.051 & 0.103 & 0.101 & 0.119 & 0.135 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.113 & 0.175 & 0.142 & 0.125 & 0.022 & 0.121 & 0.022 & 0.121 & 0.019 & 0.126 & 0.015 \\
0.05 & 0.308 & 0.346 & 0.344 & 0.184 & 0.093 & 0.180 & 0.093 & 0.175 & 0.080 & 0.230 & 0.074
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table253n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.072 & 0.069 & 0.083 & 0.073 \\
0.05 & 0.040 & 0.050 & 0.108 & 0.106 & 0.124 & 0.139 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.175 & 0.254 & 0.209 & 0.081 & 0.011 & 0.079 & 0.011 & 0.090 & 0.011 & 0.083 & 0.011 \\
0.05 & 0.414 & 0.455 & 0.455 & 0.123 & 0.057 & 0.120 & 0.057 & 0.133 & 0.054 & 0.158 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table254n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.070 & 0.067 & 0.081 & 0.071 \\
0.05 & 0.040 & 0.050 & 0.106 & 0.103 & 0.121 & 0.136 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.471 & 0.581 & 0.528 & 0.093 & 0.013 & 0.090 & 0.013 & 0.096 & 0.012 & 0.094 & 0.011 \\
0.05 & 0.742 & 0.775 & 0.775 & 0.141 & 0.066 & 0.138 & 0.066 & 0.144 & 0.059 & 0.182 & 0.058
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table255n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.023 & 0.038 & 0.059 & 0.058 & 0.032 & 0.046 \\
0.05 & 0.078 & 0.091 & 0.093 & 0.092 & 0.058 & 0.101 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.126 & 0.180 & 0.064 & 0.090 & 0.017 & 0.089 & 0.017 & 0.052 & 0.018 & 0.071 & 0.014 \\
0.05 & 0.289 & 0.320 & 0.215 & 0.140 & 0.078 & 0.139 & 0.078 & 0.093 & 0.081 & 0.151 & 0.070
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table256n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.059 & 0.058 & 0.032 & 0.045 \\
0.05 & 0.078 & 0.091 & 0.094 & 0.093 & 0.058 & 0.100 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.256 & 0.335 & 0.150 & 0.121 & 0.024 & 0.119 & 0.024 & 0.072 & 0.026 & 0.095 & 0.017 \\
0.05 & 0.480 & 0.516 & 0.385 & 0.184 & 0.104 & 0.182 & 0.104 & 0.124 & 0.109 & 0.195 & 0.085
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table257n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.038 & 0.059 & 0.058 & 0.032 & 0.045 \\
0.05 & 0.077 & 0.089 & 0.095 & 0.094 & 0.060 & 0.101 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.374 & 0.466 & 0.240 & 0.068 & 0.011 & 0.067 & 0.011 & 0.037 & 0.012 & 0.052 & 0.011 \\
0.05 & 0.617 & 0.651 & 0.524 & 0.110 & 0.058 & 0.109 & 0.058 & 0.069 & 0.058 & 0.117 & 0.055
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table258n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.043 & 0.051 & 0.049 & --- & --- \\
0.05 & 0.086 & 0.096 & 0.091 & 0.088 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.101 & 0.132 & 0.033 & 0.070 & 0.014 & 0.067 & 0.014 & --- & --- & --- & --- \\
0.05 & 0.231 & 0.250 & 0.148 & 0.121 & 0.068 & 0.117 & 0.068 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table259n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.045 & 0.054 & 0.052 & --- & --- \\
0.05 & 0.087 & 0.098 & 0.094 & 0.091 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.260 & 0.317 & 0.107 & 0.100 & 0.022 & 0.096 & 0.022 & --- & --- & --- & --- \\
0.05 & 0.470 & 0.496 & 0.340 & 0.167 & 0.094 & 0.162 & 0.094 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table260n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.043 & 0.053 & 0.050 & --- & --- \\
0.05 & 0.086 & 0.096 & 0.092 & 0.088 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.721 & 0.774 & 0.490 & 0.066 & 0.013 & 0.063 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.876 & 0.889 & 0.796 & 0.115 & 0.063 & 0.111 & 0.063 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table261n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.055 & 0.053 & 0.078 & 0.065 \\
0.05 & 0.033 & 0.043 & 0.088 & 0.086 & 0.120 & 0.150 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.079 & 0.126 & 0.116 & 0.095 & 0.020 & 0.092 & 0.020 & 0.112 & 0.017 & 0.108 & 0.011 \\
0.05 & 0.233 & 0.266 & 0.289 & 0.147 & 0.086 & 0.143 & 0.086 & 0.166 & 0.075 & 0.227 & 0.060
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table262n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.057 & 0.055 & 0.080 & 0.066 \\
0.05 & 0.034 & 0.043 & 0.091 & 0.088 & 0.123 & 0.153 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.591 & 0.684 & 0.663 & 0.089 & 0.016 & 0.086 & 0.016 & 0.104 & 0.013 & 0.102 & 0.011 \\
0.05 & 0.805 & 0.829 & 0.844 & 0.145 & 0.079 & 0.141 & 0.079 & 0.159 & 0.065 & 0.232 & 0.055
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table263n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.054 & 0.053 & 0.078 & 0.064 \\
0.05 & 0.033 & 0.041 & 0.088 & 0.085 & 0.120 & 0.151 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.345 & 0.444 & 0.428 & 0.070 & 0.013 & 0.068 & 0.013 & 0.090 & 0.012 & 0.082 & 0.010 \\
0.05 & 0.606 & 0.644 & 0.672 & 0.114 & 0.064 & 0.111 & 0.064 & 0.139 & 0.058 & 0.189 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table264n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & ????? & 0.011 & 0.054 & 0.053 & 0.078 & 0.064 \\
0.05 & 0.033 & 0.041 & 0.088 & 0.085 & 0.120 & 0.151 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & ????? & 0.444 & 0.428 & 0.070 & 0.013 & 0.068 & 0.013 & 0.090 & 0.012 & 0.082 & 0.010 \\
0.05 & 0.606 & 0.644 & 0.672 & 0.114 & 0.064 & 0.111 & 0.064 & 0.139 & 0.058 & 0.189 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table265n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.041 & 0.059 & 0.050 & 0.049 & 0.028 & 0.041 \\
0.05 & 0.103 & 0.116 & 0.084 & 0.083 & 0.055 & 0.112 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.283 & 0.357 & 0.116 & 0.056 & 0.011 & 0.055 & 0.011 & 0.032 & 0.011 & 0.046 & 0.010 \\
0.05 & 0.484 & 0.516 & 0.322 & 0.094 & 0.057 & 0.093 & 0.057 & 0.062 & 0.055 & 0.124 & 0.052
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table266n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.039 & 0.058 & 0.051 & 0.050 & 0.028 & 0.043 \\
0.05 & 0.103 & 0.116 & 0.084 & 0.084 & 0.054 & 0.113 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.602 & 0.677 & 0.368 & 0.067 & 0.013 & 0.066 & 0.013 & 0.038 & 0.014 & 0.056 & 0.010 \\
0.05 & 0.776 & 0.797 & 0.649 & 0.112 & 0.066 & 0.110 & 0.066 & 0.074 & 0.068 & 0.145 & 0.055
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table267n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.075 & 0.048 & 0.046 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.089 & 0.085 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.108 & 0.132 & 0.016 & 0.062 & 0.013 & 0.059 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.208 & 0.223 & 0.088 & 0.108 & 0.064 & 0.104 & 0.064 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table268n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.049 & 0.046 & --- & --- \\
0.05 & 0.118 & 0.128 & 0.090 & 0.087 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.197 & 0.237 & 0.029 & 0.080 & 0.018 & 0.076 & 0.018 & --- & --- & --- & --- \\
0.05 & 0.351 & 0.371 & 0.164 & 0.141 & 0.082 & 0.137 & 0.082 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table269n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.074 & 0.048 & 0.045 & --- & --- \\
0.05 & 0.118 & 0.128 & 0.089 & 0.085 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.506 & 0.561 & 0.109 & 0.056 & 0.012 & 0.054 & 0.012 & --- & --- & --- & --- \\
0.05 & 0.686 & 0.705 & 0.451 & 0.104 & 0.059 & 0.101 & 0.059 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table270n}Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.001 & 0.003 & 0.018 & 0.017 & 0.060 & 0.192 \\
0.05 & 0.013 & 0.017 & 0.035 & 0.034 & 0.113 & 0.391 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.047 & 0.071 & 0.114 & 0.040 & 0.024 & 0.038 & 0.024 & 0.094 & 0.022 & 0.224 & 0.010 \\
0.05 & 0.127 & 0.145 & 0.236 & 0.069 & 0.092 & 0.066 & 0.092 & 0.157 & 0.082 & 0.449 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table271n}Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.019 & 0.018 & 0.059 & 0.190 \\
0.05 & 0.013 & 0.017 & 0.035 & 0.034 & 0.113 & 0.388 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.102 & 0.139 & 0.194 & 0.062 & 0.039 & 0.060 & 0.039 & 0.120 & 0.032 & 0.254 & 0.010 \\
0.05 & 0.215 & 0.236 & 0.337 & 0.100 & 0.131 & 0.097 & 0.131 & 0.188 & 0.106 & 0.497 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table272n}Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.018 & 0.017 & 0.060 & 0.192 \\
0.05 & 0.013 & 0.017 & 0.035 & 0.034 & 0.114 & 0.390 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.135 & 0.177 & 0.240 & 0.023 & 0.013 & 0.022 & 0.013 & 0.068 & 0.012 & 0.202 & 0.010 \\
0.05 & 0.260 & 0.283 & 0.385 & 0.045 & 0.065 & 0.043 & 0.065 & 0.127 & 0.057 & 0.415 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table273n}Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.141 & 0.167 & 0.022 & 0.022 & 0.012 & 0.174 \\
0.05 & 0.210 & 0.221 & 0.045 & 0.044 & 0.032 & 0.349 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.272 & 0.312 & 0.055 & 0.055 & 0.030 & 0.054 & 0.030 & 0.054 & 0.048 & 0.218 & 0.010 \\
0.05 & 0.375 & 0.390 & 0.134 & 0.098 & 0.106 & 0.097 & 0.106 & 0.104 & 0.135 & 0.434 & 0.051
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table274n}Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.139 & 0.166 & 0.021 & 0.021 & 0.012 & 0.176 \\
0.05 & 0.210 & 0.221 & 0.043 & 0.043 & 0.033 & 0.350 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.441 & 0.481 & 0.178 & 0.034 & 0.016 & 0.033 & 0.016 & 0.024 & 0.021 & 0.194 & 0.010 \\
0.05 & 0.539 & 0.552 & 0.290 & 0.066 & 0.076 & 0.065 & 0.076 & 0.058 & 0.085 & 0.395 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table275n}Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.145 & 0.158 & 0.027 & 0.025 & --- & --- \\
0.05 & 0.185 & 0.191 & 0.096 & 0.093 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.248 & 0.267 & 0.017 & 0.050 & 0.022 & 0.047 & 0.022 & --- & --- & --- & --- \\
0.05 & 0.318 & 0.327 & 0.070 & 0.136 & 0.082 & 0.131 & 0.082 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table276n}Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.149 & 0.159 & 0.027 & 0.025 & --- & --- \\
0.05 & 0.186 & 0.191 & 0.096 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.407 & 0.429 & 0.047 & 0.035 & 0.014 & 0.033 & 0.014 & --- & --- & --- & --- \\
0.05 & 0.480 & 0.490 & 0.144 & 0.113 & 0.063 & 0.109 & 0.063 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table277n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.068 & 0.066 & 0.001 & 0.062 \\
0.05 & 0.051 & 0.062 & 0.107 & 0.104 & 0.001 & 0.112 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.093 & 0.145 & 0.093 & 0.210 & 0.037 & 0.204 & 0.037 & 0.002 & 0.017 & 0.196 & 0.037 \\
0.05 & 0.265 & 0.300 & 0.262 & 0.308 & 0.162 & 0.301 & 0.162 & 0.004 & 0.054 & 0.322 & 0.150
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table278n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.068 & 0.065 & 0.000 & 0.062 \\
0.05 & 0.050 & 0.061 & 0.107 & 0.104 & 0.001 & 0.112 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.283 & 0.387 & 0.284 & 0.110 & 0.015 & 0.105 & 0.015 & 0.001 & 0.018 & 0.102 & 0.014 \\
0.05 & 0.570 & 0.613 & 0.572 & 0.177 & 0.080 & 0.172 & 0.080 & 0.002 & 0.074 & 0.187 & 0.074
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table279n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.055 & 0.054 & 0.010 & 0.041 \\
0.05 & 0.050 & 0.061 & 0.091 & 0.090 & 0.021 & 0.084 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.057 & 0.093 & 0.057 & 0.115 & 0.018 & 0.114 & 0.018 & 0.034 & 0.034 & 0.087 & 0.019 \\
0.05 & 0.183 & 0.210 & 0.183 & 0.188 & 0.105 & 0.186 & 0.105 & 0.061 & 0.116 & 0.178 & 0.101
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table280n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.009 & 0.019 & 0.054 & 0.053 & 0.009 & 0.039 \\
0.05 & 0.050 & 0.061 & 0.091 & 0.089 & 0.020 & 0.083 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.590 & 0.699 & 0.601 & 0.102 & 0.017 & 0.100 & 0.017 & 0.018 & 0.019 & 0.076 & 0.016 \\
0.05 & 0.840 & 0.866 & 0.840 & 0.175 & 0.094 & 0.173 & 0.094 & 0.039 & 0.095 & 0.164 & 0.084
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table281n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.055 & 0.054 & 0.010 & 0.040 \\
0.05 & 0.050 & 0.062 & 0.091 & 0.090 & 0.021 & 0.083 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.966 & 0.984 & 0.966 & 0.222 & 0.033 & 0.219 & 0.033 & 0.042 & 0.041 & 0.171 & 0.027 \\
0.05 & 0.996 & 0.997 & 0.996 & 0.359 & 0.202 & 0.355 & 0.202 & 0.087 & 0.195 & 0.344 & 0.172
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table282n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.016 & 0.046 & 0.043 & --- & --- \\
0.05 & 0.049 & 0.058 & 0.086 & 0.083 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,+0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.024 & 0.037 & 0.024 & 0.062 & 0.012 & 0.059 & 0.012 & --- & --- & --- & --- \\
0.05 & 0.095 & 0.110 & 0.097 & 0.114 & 0.067 & 0.110 & 0.067 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table283n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.048 & 0.045 & --- & --- \\
0.05 & 0.050 & 0.058 & 0.088 & 0.084 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.127 & 0.174 & 0.125 & 0.147 & 0.033 & 0.140 & 0.033 & --- & --- & --- & --- \\
0.05 & 0.322 & 0.351 & 0.323 & 0.248 & 0.153 & 0.240 & 0.153 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table284n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.017 & 0.048 & 0.045 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.089 & 0.085 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.962 & 0.978 & 0.961 & 0.129 & 0.026 & 0.123 & 0.026 & --- & --- & --- & --- \\
0.05 & 0.994 & 0.996 & 0.994 & 0.234 & 0.134 & 0.226 & 0.134 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table285n}Skew Normal distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.047 & 0.044 & --- & --- \\
0.05 & 0.050 & 0.058 & 0.087 & 0.084 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.221 & 0.286 & 0.223 & 0.059 & 0.013 & 0.056 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.466 & 0.497 & 0.468 & 0.111 & 0.064 & 0.107 & 0.064 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.008 & 0.015 & 0.042 & 0.040 & 0.001 & 0.040 \\
0.05 & 0.041 & 0.051 & 0.074 & 0.072 & 0.002 & 0.094 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.055 & 0.091 & 0.067 & 0.108 & 0.030 & 0.103 & 0.030 & 0.002 & 0.014 & 0.107 & 0.014 \\
0.05 & 0.183 & 0.211 & 0.208 & 0.177 & 0.126 & 0.172 & 0.126 & 0.004 & 0.048 & 0.224 & 0.075
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table287n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.015 & 0.042 & 0.040 & 0.001 & 0.040 \\
0.05 & 0.041 & 0.050 & 0.075 & 0.072 & 0.002 & 0.094 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.174 & 0.253 & 0.202 & 0.060 & 0.013 & 0.057 & 0.013 & 0.001 & 0.015 & 0.058 & 0.011 \\
0.05 & 0.411 & 0.452 & 0.451 & 0.107 & 0.071 & 0.104 & 0.071 & 0.003 & 0.066 & 0.137 & 0.057
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table288n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.025 & 0.040 & 0.040 & 0.040 & 0.010 & 0.026 \\
0.05 & 0.077 & 0.090 & 0.073 & 0.072 & 0.022 & 0.069 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.057 & 0.087 & 0.025 & 0.061 & 0.012 & 0.060 & 0.012 & 0.029 & 0.030 & 0.044 & 0.010 \\
0.05 & 0.158 & 0.180 & 0.107 & 0.116 & 0.078 & 0.114 & 0.078 & 0.056 & 0.101 & 0.119 & 0.060
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table289n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.040 & 0.040 & 0.010 & 0.026 \\
0.05 & 0.077 & 0.090 & 0.073 & 0.072 & 0.022 & 0.069 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.372 & 0.465 & 0.229 & 0.061 & 0.014 & 0.060 & 0.014 & 0.016 & 0.016 & 0.041 & 0.011 \\
0.05 & 0.613 & 0.647 & 0.518 & 0.111 & 0.075 & 0.110 & 0.075 & 0.036 & 0.077 & 0.109 & 0.059
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table290n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.045 & 0.041 & 0.039 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.079 & 0.076 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.101 & 0.132 & 0.032 & 0.075 & 0.016 & 0.072 & 0.016 & --- & --- & --- & --- \\
0.05 & 0.231 & 0.250 & 0.146 & 0.143 & 0.092 & 0.138 & 0.092 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table291n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.044 & 0.042 & 0.039 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.078 & 0.076 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.723 & 0.778 & 0.478 & 0.073 & 0.017 & 0.070 & 0.017 & --- & --- & --- & --- \\
0.05 & 0.877 & 0.890 & 0.799 & 0.141 & 0.089 & 0.135 & 0.089 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table292n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.011 & 0.030 & 0.028 & 0.001 & 0.031 \\
0.05 & 0.033 & 0.042 & 0.056 & 0.054 & 0.002 & 0.103 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.015 & 0.029 & 0.026 & 0.045 & 0.016 & 0.043 & 0.016 & 0.001 & 0.010 & 0.047 & 0.010 \\
0.05 & 0.072 & 0.088 & 0.102 & 0.083 & 0.075 & 0.080 & 0.075 & 0.002 & 0.043 & 0.142 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table293n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.030 & 0.029 & 0.001 & 0.031 \\
0.05 & 0.034 & 0.043 & 0.058 & 0.055 & 0.002 & 0.103 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.037 & 0.064 & 0.058 & 0.071 & 0.025 & 0.068 & 0.025 & 0.001 & 0.013 & 0.074 & 0.010 \\
0.05 & 0.138 & 0.162 & 0.178 & 0.124 & 0.111 & 0.120 & 0.111 & 0.003 & 0.048 & 0.200 & 0.056
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table294n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.030 & 0.028 & 0.001 & 0.031 \\
0.05 & 0.034 & 0.043 & 0.056 & 0.054 & 0.002 & 0.103 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.122 & 0.182 & 0.168 & 0.040 & 0.013 & 0.038 & 0.013 & 0.001 & 0.014 & 0.041 & 0.010 \\
0.05 & 0.313 & 0.349 & 0.372 & 0.076 & 0.068 & 0.073 & 0.068 & 0.003 & 0.060 & 0.013 & 0.052
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table295n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.033 & 0.033 & 0.010 & 0.022 \\
0.05 & 0.102 & 0.116 & 0.064 & 0.063 & 0.024 & 0.076 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.114 & 0.158 & 0.035 & 0.069 & 0.017 & 0.067 & 0.017 & 0.049 & 0.049 & 0.058 & 0.010 \\
0.05 & 0.249 & 0.275 & 0.136 & 0.131 & 0.102 & 0.129 & 0.102 & 0.087 & 0.143 & 0.174 & 0.055
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table296n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.034 & 0.033 & 0.009 & 0.021 \\
0.05 & 0.102 & 0.115 & 0.063 & 0.062 & 0.023 & 0.075 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.25,+1.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.332 & 0.410 & 0.142 & 0.214 & 0.081 & 0.211 & 0.081 & 0.144 & 0.148 & 0.212 & 0.010 \\
0.05 & 0.543 & 0.573 & 0.376 & 0.335 & 0.287 & 0.331 & 0.287 & 0.219 & 0.310 & 0.430 & 0.076
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table297n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.035 & 0.034 & 0.010 & 0.021 \\
0.05 & 0.102 & 0.115 & 0.065 & 0.064 & 0.024 & 0.075 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.283 & 0.356 & 0.109 & 0.045 & 0.013 & 0.045 & 0.013 & 0.014 & 0.015 & 0.030 & 0.010 \\
0.05 & 0.483 & 0.514 & 0.324 & 0.088 & 0.068 & 0.087 & 0.068 & 0.033 & 0.069 & 0.102 & 0.053
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table298n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.075 & 0.038 & 0.036 & --- & --- \\
0.05 & 0.118 & 0.128 & 0.075 & 0.072 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.105 & 0.129 & 0.015 & 0.052 & 0.011 & 0.049 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.205 & 0.219 & 0.085 & 0.106 & 0.070 & 0.101 & 0.070 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table299n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.074 & 0.039 & 0.036 & --- & --- \\
0.05 & 0.117 & 0.126 & 0.076 & 0.073 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.504 & 0.560 & 0.109 & 0.055 & 0.014 & 0.052 & 0.014 & --- & --- & --- & --- \\
0.05 & 0.683 & 0.702 & 0.448 & 0.108 & 0.071 & 0.103 & 0.071 & --- & --- & --- & ---
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table300n}Skew Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.009 & 0.009 & 0.001 & 0.162 \\
0.05 & 0.014 & 0.019 & 0.020 & 0.019 & 0.004 & 0.364 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.004 & 0.008 & 0.017 & 0.011 & 0.012 & 0.011 & 0.012 & 0.001 & 0.009 & 0.165 & 0.010 \\
0.05 & 0.023 & 0.029 & 0.070 & 0.024 & 0.058 & 0.023 & 0.058 & 0.004 & 0.046 & 0.374 & 0.050
\end{tabular}
\end{table} 

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table301n}Skew Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.009 & 0.009 & 0.001 & 0.164 \\
0.05 & 0.014 & 0.019 & 0.021 & 0.019 & 0.003 & 0.366 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.007 & 0.014 & 0.027 & 0.015 & 0.017 & 0.014 & 0.017 & 0.001 & 0.010 & 0.172 & 0.010 \\
0.05 & 0.037 & 0.046 & 0.098 & 0.032 & 0.070 & 0.030 & 0.070 & 0.004 & 0.046 & 0.393 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table302n}Skew Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.009 & 0.008 & 0.001 & 0.161 \\
0.05 & 0.014 & 0.018 & 0.020 & 0.019 & 0.004 & 0.364 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.067 & 0.098 & 0.144 & 0.013 & 0.014 & 0.012 & 0.014 & 0.002 & 0.013 & 0.166 & 0.010 \\
0.05 & 0.165 & 0.185 & 0.279 & 0.028 & 0.067 & 0.027 & 0.067 & 0.006 & 0.056 & 0.386 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table303n}Skew Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.166 & 0.019 & 0.018 & 0.007 & 0.161 \\
0.05 & 0.207 & 0.218 & 0.039 & 0.038 & 0.022 & 0.330 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.211 & 0.248 & 0.027 & 0.036 & 0.019 & 0.035 & 0.019 & 0.058 & 0.072 & 0.201 & 0.010 \\
0.05 & 0.308 & 0.322 & 0.088 & 0.071 & 0.089 & 0.069 & 0.089 & 0.110 & 0.166 & 0.425 & 0.051
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table304n}Skew Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.167 & 0.019 & 0.018 & 0.006 & 0.159 \\
0.05 & 0.208 & 0.219 & 0.039 & 0.038 & 0.021 & 0.329 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.307 & 0.348 & 0.071 & 0.025 & 0.013 & 0.025 & 0.013 & 0.013 & 0.018 & 0.166 & 0.010 \\
0.05 & 0.412 & 0.427 & 0.160 & 0.051 & 0.066 & 0.051 & 0.066 & 0.036 & 0.075 & 0.357 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table305n}Skew Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.146 & 0.156 & 0.027 & 0.025 & --- & --- \\
0.05 & 0.182 & 0.188 & 0.091 & 0.088 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.245 & 0.263 & 0.015 & 0.054 & 0.022 & 0.051 & 0.022 & --- & --- & --- & --- \\
0.05 & 0.315 & 0.324 & 0.069 & 0.134 & 0.084 & 0.129 & 0.084 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table306n}Skew Cauchy distribution with circular covariance matrix with correlations 0.500 to 0.600 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.147 & 0.157 & 0.026 & 0.024 & --- & --- \\
0.05 & 0.184 & 0.189 & 0.091 & 0.087 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.405 & 0.427 & 0.047 & 0.039 & 0.015 & 0.037 & 0.015 & --- & --- & --- & --- \\
0.05 & 0.479 & 0.488 & 0.143 & 0.117 & 0.070 & 0.112 & 0.070 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.090 & 0.087 & 0.086 & 0.081 \\
0.05 & 0.051 & 0.063 & 0.126 & 0.123 & 0.123 & 0.140 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.223 & 0.314 & 0.228 & 0.166 & 0.020 & 0.161 & 0.020 & 0.131 & 0.018 & 0.152 & 0.023 \\
0.05 & 0.487 & 0.530 & 0.484 & 0.229 & 0.096 & 0.224 & 0.096 & 0.182 & 0.080 & 0.252 & 0.099
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table308n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.087 & 0.085 & 0.084 & 0.081 \\
0.05 & 0.051 & 0.061 & 0.123 & 0.121 & 0.120 & 0.137 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.388 & 0.502 & 0.381 & 0.100 & 0.011 & 0.097 & 0.011 & 0.090 & 0.011 & 0.093 & 0.011 \\
0.05 & 0.683 & 0.722 & 0.681 & 0.142 & 0.057 & 0.139 & 0.057 & 0.130 & 0.053 & 0.158 & 0.056
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table309n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.090 & 0.088 & 0.086 & 0.082 \\
0.05 & 0.050 & 0.062 & 0.126 & 0.123 & 0.123 & 0.139 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.039 & 0.067 & 0.040 & 0.107 & 0.012 & 0.104 & 0.012 & 0.096 & 0.012 & 0.097 & 0.013 \\
0.05 & 0.141 & 0.165 & 0.142 & 0.149 & 0.059 & 0.146 & 0.059 & 0.138 & 0.056 & 0.164 & 0.060
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table310n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.069 & 0.068 & 0.038 & 0.049 \\
0.05 & 0.049 & 0.061 & 0.104 & 0.103 & 0.065 & 0.100 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.471 & 0.582 & 0.472 & 0.155 & 0.026 & 0.153 & 0.026 & 0.089 & 0.025 & 0.114 & 0.029 \\
0.05 & 0.745 & 0.778 & 0.747 & 0.225 & 0.113 & 0.223 & 0.113 & 0.145 & 0.115 & 0.218 & 0.118
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table311n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.069 & 0.068 & 0.038 & 0.050 \\
0.05 & 0.050 & 0.061 & 0.103 & 0.103 & 0.064 & 0.101 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 1.000 & 1.000 & 1.000 & 0.139 & 0.018 & 0.074 & 0.018 & 0.074 & 0.018 & 0.099 & 0.018 \\
0.05 & 1.000 & 1.000 & 1.000 & 0.217 & 0.099 & 0.130 & 0.099 & 0.130 & 0.099 & 0.212 & 0.093
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table312n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.070 & 0.069 & 0.038 & 0.051 \\
0.05 & 0.051 & 0.063 & 0.104 & 0.103 & 0.065 & 0.101 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.065 & 0.106 & 0.065 & 0.087 & 0.013 & 0.086 & 0.013 & 0.048 & 0.013 & 0.064 & 0.014 \\
0.05 & 0.204 & 0.234 & 0.202 & 0.129 & 0.063 & 0.128 & 0.063 & 0.082 & 0.063 & 0.126 & 0.064
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table313n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.067 & 0.066 & 0.037 & 0.048 \\
0.05 & 0.050 & 0.062 & 0.102 & 0.101 & 0.063 & 0.098 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.741 & 0.827 & 0.740 & 0.080 & 0.012 & 0.079 & 0.012 & 0.043 & 0.012 & 0.056 & 0.011 \\
0.05 & 0.920 & 0.936 & 0.921 & 0.121 & 0.059 & 0.120 & 0.059 & 0.075 & 0.059 & 0.117 & 0.058
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table314n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.016 & 0.056 & 0.053 & --- & --- \\
0.05 & 0.049 & 0.057 & 0.095 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.897 & 0.931 & 0.898 & 0.198 & 0.044 & 0.191 & 0.044 & --- & --- & --- & --- \\
0.05 & 0.977 & 0.981 & 0.977 & 0.306 & 0.181 & 0.298 & 0.181 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table315n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.016 & 0.057 & 0.055 & --- & --- \\
0.05 & 0.050 & 0.058 & 0.095 & 0.093 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 1.000 & 1.000 & 1.000 & 0.179 & 0.031 & 0.172 & 0.031 & --- & --- & --- & --- \\
0.05 & 1.000 & 1.000 & 1.000 & 0.300 & 0.158 & 0.291 & 0.158 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table316n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.058 & 0.055 & --- & --- \\
0.05 & 0.048 & 0.057 & 0.098 & 0.095 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.150 & 0.201 & 0.152 & 0.083 & 0.016 & 0.080 & 0.016 & --- & --- & --- & --- \\
0.05 & 0.358 & 0.388 & 0.363 & 0.136 & 0.072 & 0.132 & 0.072 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table317n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.057 & 0.054 & --- & --- \\
0.05 & 0.051 & 0.059 & 0.097 & 0.094 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.992 & 0.996 & 0.992 & 0.076 & 0.013 & 0.073 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.999 & 0.999 & 0.999 & 0.129 & 0.067 & 0.125 & 0.067 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table318n}Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.058 & 0.056 & --- & --- \\
0.05 & 0.049 & 0.058 & 0.098 & 0.095 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.312 & 0.387 & 0.314 & 0.062 & 0.011 & 0.060 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.578 & 0.609 & 0.580 & 0.105 & 0.054 & 0.102 & 0.054 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table319n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.075 & 0.073 & 0.082 & 0.075 \\
0.05 & 0.040 & 0.050 & 0.111 & 0.108 & 0.122 & 0.143 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.134 & 0.201 & 0.168 & 0.127 & 0.019 & 0.123 & 0.019 & 0.119 & 0.017 & 0.126 & 0.015 \\
0.05 & 0.343 & 0.383 & 0.384 & 0.184 & 0.087 & 0.180 & 0.087 & 0.169 & 0.076 & 0.230 & 0.071
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table320n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.075 & 0.072 & 0.083 & 0.075 \\
0.05 & 0.040 & 0.050 & 0.110 & 0.107 & 0.123 & 0.144 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.855 & 0.908 & 0.886 & 0.118 & 0.015 & 0.115 & 0.015 & 0.106 & 0.013 & 0.118 & 0.012 \\
0.05 & 0.960 & 0.968 & 0.969 & 0.178 & 0.078 & 0.173 & 0.078 & 0.158 & 0.064 & 0.228 & 0.063
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table321n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.015 & 0.077 & 0.074 & 0.084 & 0.076 \\
0.05 & 0.041 & 0.051 & 0.112 & 0.110 & 0.123 & 0.144 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.240 & 0.332 & 0.279 & 0.085 & 0.011 & 0.083 & 0.011 & 0.089 & 0.011 & 0.085 & 0.010 \\
0.05 & 0.503 & 0.545 & 0.540 & 0.126 & 0.055 & 0.123 & 0.055 & 0.131 & 0.053 & 0.161 & 0.053
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table322n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.023 & 0.038 & 0.062 & 0.061 & 0.033 & 0.045 \\
0.05 & 0.076 & 0.089 & 0.096 & 0.095 & 0.060 & 0.106 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.293 & 0.380 & 0.177 & 0.117 & 0.022 & 0.116 & 0.022 & 0.070 & 0.024 & 0.090 & 0.017 \\
0.05 & 0.527 & 0.563 & 0.437 & 0.176 & 0.096 & 0.174 & 0.096 & 0.118 & 0.100 & 0.188 & 0.081
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table323n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.023 & 0.038 & 0.063 & 0.062 & 0.033 & 0.046 \\
0.05 & 0.077 & 0.090 & 0.097 & 0.096 & 0.061 & 0.104 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.979 & 0.987 & 0.955 & 0.104 & 0.016 & 0.103 & 0.016 & 0.058 & 0.018 & 0.078 & 0.013 \\
0.05 & 0.994 & 0.995 & 0.990 & 0.166 & 0.083 & 0.164 & 0.083 & 0.105 & 0.086 & 0.178 & 0.069
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table324n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.063 & 0.062 & 0.033 & 0.047 \\
0.05 & 0.077 & 0.089 & 0.097 & 0.096 & 0.060 & 0.105 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.484 & 0.577 & 0.328 & 0.071 & 0.011 & 0.070 & 0.011 & 0.037 & 0.012 & 0.053 & 0.011 \\
0.05 & 0.715 & 0.745 & 0.631 & 0.110 & 0.057 & 0.109 & 0.057 & 0.069 & 0.057 & 0.119 & 0.054
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table325n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.034 & 0.046 & 0.053 & 0.051 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.093 & 0.090 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.600 & 0.663 & 0.352 & 0.138 & 0.030 & 0.132 & 0.030 & --- & --- & --- & --- \\
0.05 & 0.796 & 0.814 & 0.683 & 0.220 & 0.131 & 0.213 & 0.131 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table326n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.031 & 0.043 & 0.054 & 0.051 & --- & --- \\
0.05 & 0.085 & 0.095 & 0.094 & 0.091 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.999 & 0.999 & 0.998 & 0.120 & 0.023 & 0.115 & 0.023 & --- & --- & --- & --- \\
0.05 & 1.000 & 1.000 & 0.999 & 0.207 & 0.112 & 0.200 & 0.112 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table327n}T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.044 & 0.055 & 0.053 & --- & --- \\
0.05 & 0.088 & 0.097 & 0.095 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.837 & 0.874 & 0.639 & 0.067 & 0.012 & 0.064 & 0.012 & --- & --- & --- & --- \\
0.05 & 0.936 & 0.943 & 0.887 & 0.116 & 0.061 & 0.112 & 0.061 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table328n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.063 & 0.061 & 0.081 & 0.074 \\
0.05 & 0.034 & 0.043 & 0.099 & 0.096 & 0.124 & 0.162 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.094 & 0.145 & 0.135 & 0.101 & 0.019 & 0.098 & 0.019 & 0.111 & 0.017 & 0.113 & 0.011 \\
0.05 & 0.261 & 0.296 & 0.321 & 0.152 & 0.083 & 0.148 & 0.083 & 0.162 & 0.071 & 0.230 & 0.059
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table329n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.064 & 0.062 & 0.082 & 0.074 \\
0.05 & 0.034 & 0.042 & 0.099 & 0.096 & 0.123 & 0.162 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.704 & 0.780 & 0.770 & 0.094 & 0.015 & 0.091 & 0.015 & 0.101 & 0.012 & 0.106 & 0.011 \\
0.05 & 0.870 & 0.888 & 0.900 & 0.147 & 0.073 & 0.143 & 0.073 & 0.153 & 0.062 & 0.230 & 0.055
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table330n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.058 & 0.055 & 0.054 & 0.029 & 0.045 \\
0.05 & 0.101 & 0.114 & 0.089 & 0.088 & 0.056 & 0.118 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.227 & 0.293 & 0.082 & 0.095 & 0.019 & 0.094 & 0.019 & 0.058 & 0.021 & 0.078 & 0.011 \\
0.05 & 0.415 & 0.445 & 0.267 & 0.147 & 0.088 & 0.146 & 0.088 & 0.101 & 0.092 & 0.184 & 0.062
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table331n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.055 & 0.054 & 0.029 & 0.045 \\
0.05 & 0.103 & 0.117 & 0.088 & 0.087 & 0.056 & 0.118 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.882 & 0.910 & 0.752 & 0.083 & 0.015 & 0.046 & 0.016 & 0.046 & 0.016 & 0.068 & 0.011 \\
0.05 & 0.943 & 0.949 & 0.900 & 0.137 & 0.076 & 0.089 & 0.080 & 0.089 & 0.080 & 0.175 & 0.058
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table332n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.053 & 0.052 & 0.029 & 0.045 \\
0.05 & 0.102 & 0.116 & 0.088 & 0.087 & 0.056 & 0.117 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.361 & 0.439 & 0.168 & 0.059 & 0.011 & 0.058 & 0.011 & 0.033 & 0.011 & 0.049 & 0.010 \\
0.05 & 0.567 & 0.596 & 0.406 & 0.097 & 0.055 & 0.096 & 0.055 & 0.062 & 0.056 & 0.128 & 0.052
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table333n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.051 & 0.048 & --- & --- \\
0.05 & 0.121 & 0.130 & 0.092 & 0.089 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.410 & 0.465 & 0.075 & 0.104 & 0.024 & 0.100 & 0.024 & --- & --- & --- & --- \\
0.05 & 0.598 & 0.619 & 0.356 & 0.175 & 0.103 & 0.170 & 0.103 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table334n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.060 & 0.074 & 0.049 & 0.047 & --- & --- \\
0.05 & 0.118 & 0.127 & 0.090 & 0.087 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.972 & 0.977 & 0.871 & 0.091 & 0.019 & 0.087 & 0.019 & --- & --- & --- & --- \\
0.05 & 0.984 & 0.986 & 0.967 & 0.160 & 0.093 & 0.155 & 0.093 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table335n}T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.062 & 0.076 & 0.050 & 0.047 & --- & --- \\
0.05 & 0.120 & 0.129 & 0.091 & 0.088 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.612 & 0.664 & 0.172 & 0.058 & 0.012 & 0.055 & 0.012 & --- & --- & --- & --- \\
0.05 & 0.770 & 0.785 & 0.551 & 0.104 & 0.059 & 0.101 & 0.059 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table336n}Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.023 & 0.022 & 0.061 & 0.199 \\
0.05 & 0.013 & 0.017 & 0.043 & 0.041 & 0.114 & 0.393 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.016 & 0.028 & 0.051 & 0.031 & 0.015 & 0.030 & 0.015 & 0.075 & 0.014 & 0.211 & 0.010 \\
0.05 & 0.063 & 0.075 & 0.147 & 0.055 & 0.064 & 0.053 & 0.064 & 0.132 & 0.061 & 0.415 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table337n}Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.023 & 0.022 & 0.062 & 0.198 \\
0.05 & 0.013 & 0.018 & 0.042 & 0.041 & 0.114 & 0.390 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.5,+2.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.185 & 0.234 & 0.298 & 0.097 & 0.056 & 0.094 & 0.056 & 0.144 & 0.043 & 0.298 & 0.010 \\
0.05 & 0.321 & 0.345 & 0.446 & 0.146 & 0.161 & 0.142 & 0.161 & 0.216 & 0.125 & 0.540 & 0.051
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table338n}Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.001 & 0.004 & 0.023 & 0.022 & 0.061 & 0.198 \\
0.05 & 0.013 & 0.017 & 0.042 & 0.040 & 0.114 & 0.387 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.177 & 0.223 & 0.289 & 0.029 & 0.013 & 0.027 & 0.013 & 0.069 & 0.012 & 0.207 & 0.010 \\
0.05 & 0.310 & 0.332 & 0.432 & 0.052 & 0.062 & 0.050 & 0.062 & 0.125 & 0.056 & 0.411 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table339n}Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.139 & 0.166 & 0.026 & 0.025 & 0.013 & 0.175 \\
0.05 & 0.210 & 0.220 & 0.050 & 0.050 & 0.035 & 0.344 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,+1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.222 & 0.261 & 0.032 & 0.041 & 0.018 & 0.041 & 0.018 & 0.031 & 0.026 & 0.195 & 0.010 \\
0.05 & 0.322 & 0.336 & 0.098 & 0.076 & 0.075 & 0.075 & 0.075 & 0.067 & 0.089 & 0.385 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table340n}Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.138 & 0.165 & 0.026 & 0.025 & 0.013 & 0.178 \\
0.05 & 0.209 & 0.220 & 0.050 & 0.050 & 0.034 & 0.349 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.5,--1.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.485 & 0.521 & 0.232 & 0.037 & 0.015 & 0.036 & 0.015 & 0.023 & 0.019 & 0.194 & 0.010 \\
0.05 & 0.576 & 0.589 & 0.341 & 0.072 & 0.071 & 0.071 & 0.071 & 0.057 & 0.078 & 0.390 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table341n}Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.149 & 0.159 & 0.029 & 0.027 & --- & --- \\
0.05 & 0.185 & 0.190 & 0.096 & 0.092 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.261 & 0.280 & 0.018 & 0.053 & 0.022 & 0.049 & 0.022 & --- & --- & --- & --- \\
0.05 & 0.331 & 0.340 & 0.073 & 0.133 & 0.080 & 0.128 & 0.080 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table342n}Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.149 & 0.159 & 0.028 & 0.026 & --- & --- \\
0.05 & 0.186 & 0.191 & 0.094 & 0.091 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,--2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.549 & 0.567 & 0.142 & 0.047 & 0.018 & 0.044 & 0.018 & --- & --- & --- & --- \\
0.05 & 0.610 & 0.617 & 0.279 & 0.129 & 0.077 & 0.124 & 0.077 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table343n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.076 & 0.074 & 0.001 & 0.068 \\
0.05 & 0.051 & 0.063 & 0.115 & 0.112 & 0.001 & 0.119 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.233 & 0.327 & 0.229 & 0.345 & 0.059 & 0.336 & 0.059 & 0.004 & 0.025 & 0.317 & 0.058 \\
0.05 & 0.503 & 0.546 & 0.499 & 0.461 & 0.249 & 0.453 & 0.249 & 0.006 & 0.068 & 0.478 & 0.231
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table344n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.074 & 0.071 & 0.001 & 0.066 \\
0.05 & 0.050 & 0.061 & 0.113 & 0.110 & 0.001 & 0.117 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.980 & 0.993 & 0.981 & 0.359 & 0.043 & 0.349 & 0.043 & 0.005 & 0.048 & 0.325 & 0.032 \\
0.05 & 0.998 & 0.999 & 0.999 & 0.497 & 0.255 & 0.487 & 0.255 & 0.010 & 0.156 & 0.515 & 0.192
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table345n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.019 & 0.073 & 0.071 & 0.001 & 0.066 \\
0.05 & 0.049 & 0.060 & 0.111 & 0.109 & 0.001 & 0.116 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.387 & 0.503 & 0.386 & 0.113 & 0.014 & 0.109 & 0.014 & 0.001 & 0.015 & 0.102 & 0.013 \\
0.05 & 0.686 & 0.724 & 0.688 & 0.174 & 0.075 & 0.169 & 0.075 & 0.002 & 0.069 & 0.183 & 0.069
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table346n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.059 & 0.058 & 0.012 & 0.041 \\
0.05 & 0.050 & 0.061 & 0.093 & 0.092 & 0.023 & 0.085 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.483 & 0.596 & 0.477 & 0.408 & 0.098 & 0.404 & 0.098 & 0.137 & 0.125 & 0.330 & 0.090 \\
0.05 & 0.756 & 0.789 & 0.758 & 0.551 & 0.366 & 0.547 & 0.366 & 0.202 & 0.311 & 0.539 & 0.367
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table347n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.020 & 0.058 & 0.057 & 0.012 & 0.042 \\
0.05 & 0.051 & 0.062 & 0.093 & 0.091 & 0.024 & 0.084 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 1.000 & 1.000 & 1.000 & 0.427 & 0.070 & 0.422 & 0.070 & 0.100 & 0.082 & 0.334 & 0.046 \\
0.05 & 1.000 & 1.000 & 1.000 & 0.601 & 0.376 & 0.596 & 0.376 & 0.184 & 0.350 & 0.584 & 0.336
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table348n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.020 & 0.060 & 0.059 & 0.012 & 0.042 \\
0.05 & 0.050 & 0.061 & 0.095 & 0.094 & 0.023 & 0.086 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.739 & 0.825 & 0.732 & 0.101 & 0.015 & 0.100 & 0.015 & 0.020 & 0.017 & 0.073 & 0.014 \\
0.05 & 0.921 & 0.937 & 0.921 & 0.166 & 0.084 & 0.164 & 0.084 & 0.040 & 0.086 & 0.154 & 0.077
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table349n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.009 & 0.017 & 0.051 & 0.049 & --- & --- \\
0.05 & 0.049 & 0.058 & 0.090 & 0.087 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.544 & 0.624 & 0.551 & 0.326 & 0.085 & 0.315 & 0.085 & --- & --- & --- & --- \\
0.05 & 0.792 & 0.813 & 0.794 & 0.480 & 0.320 & 0.469 & 0.320 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table350n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.052 & 0.049 & --- & --- \\
0.05 & 0.050 & 0.059 & 0.091 & 0.088 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.25,--0.25)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.315 & 0.390 & 0.314 & 0.063 & 0.012 & 0.060 & 0.012 & --- & --- & --- & --- \\
0.05 & 0.579 & 0.610 & 0.578 & 0.112 & 0.061 & 0.108 & 0.061 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table351n}Skew Normal distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.010 & 0.017 & 0.051 & 0.048 & --- & --- \\
0.05 & 0.049 & 0.058 & 0.090 & 0.087 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.994 & 0.997 & 0.994 & 0.118 & 0.020 & 0.113 & 0.020 & --- & --- & --- & --- \\
0.05 & 0.999 & 1.000 & 0.999 & 0.210 & 0.117 & 0.202 & 0.117 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table352n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.051 & 0.049 & 0.000 & 0.046 \\
0.05 & 0.040 & 0.050 & 0.085 & 0.082 & 0.001 & 0.104 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.139 & 0.208 & 0.173 & 0.192 & 0.047 & 0.186 & 0.047 & 0.003 & 0.020 & 0.187 & 0.017 \\
0.05 & 0.351 & 0.390 & 0.389 & 0.285 & 0.190 & 0.278 & 0.190 & 0.005 & 0.060 & 0.343 & 0.094
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table353n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.050 & 0.049 & 0.001 & 0.046 \\
0.05 & 0.040 & 0.051 & 0.085 & 0.083 & 0.001 & 0.103 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.856 & 0.909 & 0.883 & 0.184 & 0.032 & 0.177 & 0.032 & 0.004 & 0.033 & 0.177 & 0.013 \\
0.05 & 0.960 & 0.967 & 0.967 & 0.293 & 0.182 & 0.285 & 0.182 & 0.007 & 0.112 & 0.353 & 0.079
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table354n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.007 & 0.014 & 0.051 & 0.049 & 0.001 & 0.047 \\
0.05 & 0.039 & 0.050 & 0.085 & 0.082 & 0.001 & 0.104 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.238 & 0.331 & 0.281 & 0.070 & 0.013 & 0.067 & 0.013 & 0.001 & 0.014 & 0.064 & 0.011 \\
0.05 & 0.503 & 0.546 & 0.547 & 0.116 & 0.068 & 0.113 & 0.068 & 0.002 & 0.062 & 0.145 & 0.056
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.047 & 0.046 & 0.012 & 0.030 \\
0.05 & 0.077 & 0.090 & 0.080 & 0.079 & 0.026 & 0.075 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.298 & 0.385 & 0.176 & 0.214 & 0.047 & 0.211 & 0.047 & 0.103 & 0.093 & 0.177 & 0.013 \\
0.05 & 0.533 & 0.569 & 0.434 & 0.329 & 0.226 & 0.326 & 0.226 & 0.158 & 0.232 & 0.356 & 0.117
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table356n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.048 & 0.047 & 0.012 & 0.030 \\
0.05 & 0.078 & 0.091 & 0.081 & 0.080 & 0.026 & 0.076 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.979 & 0.987 & 0.953 & 0.209 & 0.038 & 0.206 & 0.038 & 0.063 & 0.053 & 0.159 & 0.015 \\
0.05 & 0.994 & 0.995 & 0.990 & 0.336 & 0.217 & 0.333 & 0.217 & 0.119 & 0.215 & 0.353 & 0.094
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table357n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.024 & 0.039 & 0.046 & 0.046 & 0.012 & 0.029 \\
0.05 & 0.077 & 0.090 & 0.080 & 0.079 & 0.025 & 0.075 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.483 & 0.577 & 0.338 & 0.066 & 0.013 & 0.065 & 0.013 & 0.018 & 0.015 & 0.043 & 0.011 \\
0.05 & 0.718 & 0.748 & 0.628 & 0.116 & 0.072 & 0.114 & 0.072 & 0.036 & 0.074 & 0.112 & 0.058
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table358n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.033 & 0.044 & 0.045 & 0.043 & --- & --- \\
0.05 & 0.088 & 0.098 & 0.082 & 0.079 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.610 & 0.674 & 0.345 & 0.314 & 0.086 & 0.304 & 0.086 & --- & --- & --- & --- \\
0.05 & 0.804 & 0.822 & 0.697 & 0.465 & 0.336 & 0.454 & 0.336 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table359n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.032 & 0.044 & 0.046 & 0.043 & --- & --- \\
0.05 & 0.086 & 0.096 & 0.082 & 0.079 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.999 & 0.999 & 0.998 & 0.315 & 0.072 & 0.303 & 0.072 & --- & --- & --- & --- \\
0.05 & 1.000 & 1.000 & 0.999 & 0.488 & 0.340 & 0.476 & 0.340 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table360n}Skew T distribution with 5 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.034 & 0.045 & 0.046 & 0.044 & --- & --- \\
0.05 & 0.088 & 0.098 & 0.081 & 0.079 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.835 & 0.873 & 0.631 & 0.074 & 0.015 & 0.071 & 0.015 & --- & --- & --- & --- \\
0.05 & 0.936 & 0.944 & 0.885 & 0.136 & 0.081 & 0.131 & 0.081 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table361n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.038 & 0.037 & 0.001 & 0.039 \\
0.05 & 0.034 & 0.043 & 0.069 & 0.066 & 0.002 & 0.116 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.095 & 0.148 & 0.131 & 0.132 & 0.040 & 0.127 & 0.040 & 0.002 & 0.018 & 0.135 & 0.011 \\
0.05 & 0.266 & 0.300 & 0.324 & 0.206 & 0.163 & 0.200 & 0.163 & 0.005 & 0.058 & 0.300 & 0.062
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table362n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.012 & 0.039 & 0.037 & 0.001 & 0.038 \\
0.05 & 0.035 & 0.044 & 0.069 & 0.066 & 0.002 & 0.116 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.707 & 0.780 & 0.759 & 0.119 & 0.028 & 0.114 & 0.028 & 0.003 & 0.026 & 0.122 & 0.010 \\
0.05 & 0.872 & 0.889 & 0.898 & 0.202 & 0.153 & 0.195 & 0.153 & 0.006 & 0.095 & 0.302 & 0.057
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table363n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.005 & 0.011 & 0.039 & 0.038 & 0.001 & 0.040 \\
0.05 & 0.034 & 0.043 & 0.069 & 0.067 & 0.002 & 0.116 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.167 & 0.240 & 0.228 & 0.050 & 0.012 & 0.048 & 0.012 & 0.001 & 0.013 & 0.051 & 0.010 \\
0.05 & 0.386 & 0.424 & 0.453 & 0.089 & 0.065 & 0.086 & 0.065 & 0.002 & 0.058 & 0.147 & 0.052
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table364n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.041 & 0.061 & 0.040 & 0.040 & 0.013 & 0.025 \\
0.05 & 0.105 & 0.118 & 0.071 & 0.070 & 0.026 & 0.084 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.229 & 0.298 & 0.081 & 0.133 & 0.031 & 0.131 & 0.031 & 0.084 & 0.073 & 0.116 & 0.010 \\
0.05 & 0.420 & 0.452 & 0.263 & 0.221 & 0.162 & 0.219 & 0.162 & 0.135 & 0.196 & 0.281 & 0.063
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table365n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.041 & 0.060 & 0.041 & 0.040 & 0.012 & 0.025 \\
0.05 & 0.104 & 0.117 & 0.071 & 0.070 & 0.027 & 0.084 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.884 & 0.912 & 0.745 & 0.128 & 0.028 & 0.126 & 0.028 & 0.047 & 0.039 & 0.096 & 0.011 \\
0.05 & 0.945 & 0.951 & 0.899 & 0.219 & 0.159 & 0.217 & 0.159 & 0.093 & 0.161 & 0.262 & 0.061
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table366n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.040 & 0.059 & 0.039 & 0.038 & 0.011 & 0.024 \\
0.05 & 0.103 & 0.117 & 0.068 & 0.067 & 0.025 & 0.081 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.358 & 0.436 & 0.162 & 0.050 & 0.012 & 0.049 & 0.012 & 0.015 & 0.014 & 0.032 & 0.010 \\
0.05 & 0.566 & 0.595 & 0.403 & 0.090 & 0.065 & 0.089 & 0.065 & 0.035 & 0.067 & 0.107 & 0.052
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table367n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.062 & 0.075 & 0.042 & 0.040 & --- & --- \\
0.05 & 0.118 & 0.127 & 0.078 & 0.075 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.412 & 0.469 & 0.077 & 0.176 & 0.044 & 0.168 & 0.044 & --- & --- & --- & --- \\
0.05 & 0.601 & 0.623 & 0.355 & 0.290 & 0.203 & 0.282 & 0.203 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table368n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.062 & 0.075 & 0.041 & 0.039 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.078 & 0.074 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.972 & 0.977 & 0.869 & 0.168 & 0.041 & 0.161 & 0.041 & --- & --- & --- & --- \\
0.05 & 0.985 & 0.986 & 0.967 & 0.289 & 0.200 & 0.280 & 0.200 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table369n}Skew T distribution with 3 d.f.\ and with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.041 & 0.039 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.078 & 0.075 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.610 & 0.661 & 0.182 & 0.057 & 0.013 & 0.054 & 0.013 & --- & --- & --- & --- \\
0.05 & 0.767 & 0.782 & 0.558 & 0.109 & 0.070 & 0.105 & 0.070 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table370n}Skew Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.014 & 0.013 & 0.001 & 0.169 \\
0.05 & 0.014 & 0.018 & 0.028 & 0.027 & 0.003 & 0.371 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,+1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.017 & 0.029 & 0.052 & 0.028 & 0.020 & 0.027 & 0.020 & 0.002 & 0.011 & 0.188 & 0.010 \\
0.05 & 0.064 & 0.077 & 0.147 & 0.051 & 0.084 & 0.049 & 0.084 & 0.004 & 0.048 & 0.420 & 0.051
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table371n}Skew Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.013 & 0.013 & 0.001 & 0.167 \\
0.05 & 0.014 & 0.018 & 0.028 & 0.026 & 0.003 & 0.367 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.75,+1.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.086 & 0.119 & 0.168 & 0.070 & 0.058 & 0.068 & 0.058 & 0.005 & 0.021 & 0.245 & 0.010 \\
0.05 & 0.191 & 0.212 & 0.309 & 0.112 & 0.159 & 0.109 & 0.159 & 0.010 & 0.064 & 0.515 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table372n}Skew Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.014 & 0.013 & 0.001 & 0.166 \\
0.05 & 0.014 & 0.018 & 0.029 & 0.027 & 0.003 & 0.367 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.5,+2.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.193 & 0.241 & 0.306 & 0.140 & 0.117 & 0.136 & 0.117 & 0.016 & 0.042 & 0.341 & 0.010 \\
0.05 & 0.330 & 0.353 & 0.451 & 0.194 & 0.249 & 0.190 & 0.249 & 0.026 & 0.094 & 0.618 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table373n}Skew Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.002 & 0.004 & 0.014 & 0.013 & 0.001 & 0.167 \\
0.05 & 0.014 & 0.019 & 0.028 & 0.026 & 0.003 & 0.371 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.176 & 0.223 & 0.283 & 0.024 & 0.018 & 0.023 & 0.018 & 0.002 & 0.014 & 0.181 & 0.010 \\
0.05 & 0.308 & 0.331 & 0.425 & 0.047 & 0.079 & 0.045 & 0.079 & 0.005 & 0.059 & 0.416 & 0.051
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table374n}Skew Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.141 & 0.167 & 0.023 & 0.023 & 0.008 & 0.160 \\
0.05 & 0.209 & 0.220 & 0.044 & 0.044 & 0.025 & 0.330 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.0,+2.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.287 & 0.326 & 0.057 & 0.070 & 0.037 & 0.069 & 0.037 & 0.098 & 0.107 & 0.253 & 0.010 \\
0.05 & 0.389 & 0.405 & 0.142 & 0.117 & 0.128 & 0.116 & 0.128 & 0.160 & 0.216 & 0.500 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table375n}Skew Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.140 & 0.167 & 0.023 & 0.022 & 0.008 & 0.160 \\
0.05 & 0.210 & 0.221 & 0.043 & 0.043 & 0.024 & 0.329 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.347 & 0.389 & 0.094 & 0.029 & 0.013 & 0.029 & 0.013 & 0.014 & 0.017 & 0.168 & 0.010 \\
0.05 & 0.452 & 0.466 & 0.194 & 0.057 & 0.066 & 0.056 & 0.066 & 0.038 & 0.070 & 0.358 & 0.050
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table376n}Skew Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.145 & 0.155 & 0.028 & 0.026 & --- & --- \\
0.05 & 0.182 & 0.187 & 0.088 & 0.084 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+2.5,+2.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.320 & 0.342 & 0.025 & 0.084 & 0.037 & 0.081 & 0.037 & --- & --- & --- & --- \\
0.05 & 0.395 & 0.405 & 0.095 & 0.169 & 0.118 & 0.163 & 0.118 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table377n}Skew Cauchy distribution with circular covariance matrix with correlations 0.606 to 0.697 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.149 & 0.159 & 0.030 & 0.028 & --- & --- \\
0.05 & 0.185 & 0.190 & 0.092 & 0.088 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+1.0,--1.0)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.313 & 0.334 & 0.023 & 0.034 & 0.011 & 0.032 & 0.011 & --- & --- & --- & --- \\
0.05 & 0.387 & 0.396 & 0.090 & 0.100 & 0.057 & 0.096 & 0.057 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.022 & 0.063 & 0.061 & 0.066 & 0.063 \\
0.05 & 0.056 & 0.068 & 0.105 & 0.102 & 0.109 & 0.116 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.065 & 0.105 & 0.060 & 0.156 & 0.030 & 0.150 & 0.030 & 0.124 & 0.023 & 0.152 & 0.031 \\
0.05 & 0.200 & 0.228 & 0.185 & 0.239 & 0.128 & 0.233 & 0.128 & 0.192 & 0.098 & 0.256 & 0.131
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.022 & 0.064 & 0.061 & 0.065 & 0.064 \\
0.05 & 0.053 & 0.064 & 0.106 & 0.103 & 0.109 & 0.115 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.091 & 0.141 & 0.084 & 0.146 & 0.022 & 0.141 & 0.022 & 0.111 & 0.017 & 0.145 & 0.020 \\
0.05 & 0.257 & 0.290 & 0.248 & 0.237 & 0.117 & 0.231 & 0.117 & 0.182 & 0.086 & 0.255 & 0.114
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.022 & 0.063 & 0.060 & 0.063 & 0.062 \\
0.05 & 0.053 & 0.065 & 0.105 & 0.102 & 0.108 & 0.114 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.028 & 0.051 & 0.025 & 0.097 & 0.017 & 0.093 & 0.017 & 0.088 & 0.015 & 0.095 & 0.018 \\
0.05 & 0.109 & 0.129 & 0.104 & 0.156 & 0.079 & 0.151 & 0.079 & 0.143 & 0.071 & 0.171 & 0.082
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.012 & 0.022 & 0.065 & 0.062 & 0.065 & 0.064 \\
0.05 & 0.054 & 0.066 & 0.106 & 0.102 & 0.108 & 0.116 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.037 & 0.064 & 0.033 & 0.094 & 0.014 & 0.091 & 0.014 & 0.083 & 0.012 & 0.094 & 0.013 \\
0.05 & 0.131 & 0.153 & 0.122 & 0.155 & 0.073 & 0.150 & 0.073 & 0.138 & 0.064 & 0.169 & 0.071
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table382n}Normal distribution with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.012 & 0.022 & 0.052 & 0.051 & 0.020 & 0.042 \\
0.05 & 0.054 & 0.066 & 0.091 & 0.089 & 0.044 & 0.088 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.113 & 0.172 & 0.104 & 0.168 & 0.042 & 0.166 & 0.042 & 0.074 & 0.043 & 0.140 & 0.045 \\
0.05 & 0.299 & 0.335 & 0.285 & 0.266 & 0.163 & 0.263 & 0.163 & 0.144 & 0.161 & 0.258 & 0.170
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table383n}Normal distribution with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.011 & 0.022 & 0.050 & 0.050 & 0.020 & 0.041 \\
0.05 & 0.054 & 0.066 & 0.088 & 0.087 & 0.043 & 0.086 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.176 & 0.250 & 0.163 & 0.154 & 0.027 & 0.152 & 0.027 & 0.057 & 0.027 & 0.125 & 0.027 \\
0.05 & 0.401 & 0.442 & 0.387 & 0.265 & 0.153 & 0.261 & 0.153 & 0.130 & 0.153 & 0.258 & 0.151
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.012 & 0.022 & 0.052 & 0.051 & 0.020 & 0.042 \\
0.05 & 0.055 & 0.067 & 0.091 & 0.090 & 0.045 & 0.089 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.043 & 0.071 & 0.037 & 0.095 & 0.022 & 0.094 & 0.022 & 0.041 & 0.022 & 0.078 & 0.021 \\
0.05 & 0.144 & 0.168 & 0.134 & 0.158 & 0.092 & 0.156 & 0.092 & 0.083 & 0.091 & 0.154 & 0.095
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table385n}Normal distribution with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.012 & 0.022 & 0.052 & 0.051 & 0.020 & 0.043 \\
0.05 & 0.054 & 0.066 & 0.090 & 0.089 & 0.045 & 0.088 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.058 & 0.093 & 0.049 & 0.086 & 0.015 & 0.084 & 0.015 & 0.032 & 0.016 & 0.070 & 0.015 \\
0.05 & 0.181 & 0.208 & 0.170 & 0.150 & 0.082 & 0.149 & 0.082 & 0.073 & 0.081 & 0.146 & 0.080
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.012 & 0.019 & 0.044 & 0.042 & --- & --- \\
0.05 & 0.055 & 0.064 & 0.086 & 0.083 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.285 & 0.357 & 0.265 & 0.258 & 0.085 & 0.247 & 0.085 & --- & --- & --- & --- \\
0.05 & 0.543 & 0.573 & 0.525 & 0.401 & 0.281 & 0.392 & 0.281 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.012 & 0.019 & 0.044 & 0.041 & --- & --- \\
0.05 & 0.055 & 0.064 & 0.085 & 0.082 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.449 & 0.529 & 0.424 & 0.246 & 0.065 & 0.235 & 0.065 & --- & --- & --- & --- \\
0.05 & 0.707 & 0.734 & 0.692 & 0.416 & 0.275 & 0.404 & 0.275 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.012 & 0.019 & 0.045 & 0.042 & --- & --- \\
0.05 & 0.054 & 0.062 & 0.084 & 0.081 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,+0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.081 & 0.115 & 0.073 & 0.113 & 0.031 & 0.107 & 0.031 & --- & --- & --- & --- \\
0.05 & 0.232 & 0.256 & 0.220 & 0.198 & 0.125 & 0.191 & 0.125 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table389n}Normal distribution with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.012 & 0.020 & 0.043 & 0.041 & --- & --- \\
0.05 & 0.055 & 0.064 & 0.084 & 0.081 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.5,--0.5)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.124 & 0.168 & 0.111 & 0.098 & 0.023 & 0.093 & 0.023 & --- & --- & --- & --- \\
0.05 & 0.307 & 0.335 & 0.290 & 0.187 & 0.114 & 0.181 & 0.114 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.008 & 0.017 & 0.033 & 0.031 & 0.063 & 0.039 \\
0.05 & 0.045 & 0.055 & 0.063 & 0.061 & 0.109 & 0.096 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.038 & 0.066 & 0.044 & 0.073 & 0.026 & 0.070 & 0.026 & 0.108 & 0.021 & 0.084 & 0.014 \\
0.05 & 0.139 & 0.163 & 0.151 & 0.132 & 0.108 & 0.127 & 0.108 & 0.172 & 0.088 & 0.185 & 0.074
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.008 & 0.016 & 0.032 & 0.030 & 0.063 & 0.038 \\
0.05 & 0.043 & 0.054 & 0.062 & 0.059 & 0.109 & 0.093 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.054 & 0.089 & 0.064 & 0.063 & 0.020 & 0.060 & 0.020 & 0.096 & 0.015 & 0.075 & 0.013 \\
0.05 & 0.177 & 0.206 & 0.196 & 0.124 & 0.100 & 0.119 & 0.100 & 0.164 & 0.076 & 0.180 & 0.068
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.026 & 0.041 & 0.033 & 0.033 & 0.017 & 0.027 \\
0.05 & 0.080 & 0.093 & 0.068 & 0.067 & 0.040 & 0.073 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.093 & 0.135 & 0.042 & 0.086 & 0.028 & 0.084 & 0.028 & 0.052 & 0.034 & 0.073 & 0.016 \\
0.05 & 0.228 & 0.255 & 0.158 & 0.156 & 0.119 & 0.153 & 0.119 & 0.108 & 0.130 & 0.170 & 0.086
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table393n}T distribution with 5 d.f.\ and with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.025 & 0.040 & 0.035 & 0.034 & 0.017 & 0.027 \\
0.05 & 0.079 & 0.093 & 0.068 & 0.067 & 0.041 & 0.073 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.125 & 0.176 & 0.060 & 0.076 & 0.021 & 0.074 & 0.021 & 0.040 & 0.025 & 0.063 & 0.013 \\
0.05 & 0.284 & 0.314 & 0.204 & 0.147 & 0.109 & 0.145 & 0.109 & 0.096 & 0.096 & 0.161 & 0.076
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.035 & 0.047 & 0.035 & 0.033 & --- & --- \\
0.05 & 0.091 & 0.101 & 0.076 & 0.073 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.179 & 0.225 & 0.061 & 0.129 & 0.045 & 0.122 & 0.045 & --- & --- & --- & --- \\
0.05 & 0.356 & 0.381 & 0.234 & 0.230 & 0.167 & 0.222 & 0.167 & --- & --- & --- & ---
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.034 & 0.047 & 0.036 & 0.034 & --- & --- \\
0.05 & 0.091 & 0.101 & 0.077 & 0.074 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.255 & 0.312 & 0.099 & 0.115 & 0.033 & 0.109 & 0.033 & --- & --- & --- & --- \\
0.05 & 0.460 & 0.485 & 0.327 & 0.222 & 0.154 & 0.213 & 0.154 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table396n}T distribution with 3 d.f.\ and with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.013 & 0.020 & 0.019 & 0.061 & 0.029 \\
0.05 & 0.037 & 0.046 & 0.043 & 0.041 & 0.108 & 0.103 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.027 & 0.047 & 0.039 & 0.043 & 0.023 & 0.041 & 0.023 & 0.096 & 0.021 & 0.057 & 0.010 \\
0.05 & 0.107 & 0.127 & 0.135 & 0.086 & 0.098 & 0.082 & 0.098 & 0.160 & 0.081 & 0.170 & 0.056
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table397n}T distribution with 3 d.f.\ and with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,4$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.006 & 0.013 & 0.020 & 0.019 & 0.061 & 0.029 \\
0.05 & 0.036 & 0.045 & 0.043 & 0.041 & 0.109 & 0.104 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.037 & 0.064 & 0.053 & 0.038 & 0.019 & 0.035 & 0.019 & 0.088 & 0.015 & 0.051 & 0.010 \\
0.05 & 0.133 & 0.156 & 0.167 & 0.080 & 0.092 & 0.076 & 0.092 & 0.153 & 0.072 & 0.167 & 0.054
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table398n}T distribution with 3 d.f.\ and with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.042 & 0.061 & 0.025 & 0.025 & 0.014 & 0.021 \\
0.05 & 0.106 & 0.119 & 0.055 & 0.054 & 0.037 & 0.077 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.094 & 0.133 & 0.026 & 0.055 & 0.025 & 0.054 & 0.025 & 0.040 & 0.029 & 0.048 & 0.011 \\
0.05 & 0.210 & 0.233 & 0.110 & 0.110 & 0.102 & 0.109 & 0.102 & 0.089 & 0.115 & 0.146 & 0.058
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table399n}T distribution with 3 d.f.\ and with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,8$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.042 & 0.062 & 0.026 & 0.026 & 0.015 & 0.022 \\
0.05 & 0.106 & 0.119 & 0.057 & 0.056 & 0.038 & 0.078 \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.115 & 0.158 & 0.034 & 0.049 & 0.019 & 0.048 & 0.019 & 0.032 & 0.021 & 0.042 & 0.010 \\
0.05 & 0.245 & 0.271 & 0.132 & 0.105 & 0.093 & 0.103 & 0.093 & 0.079 & 0.102 & 0.140 & 0.057
\end{tabular}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.061 & 0.075 & 0.032 & 0.029 & --- & --- \\
0.05 & 0.119 & 0.128 & 0.073 & 0.070 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,+0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.151 & 0.184 & 0.021 & 0.080 & 0.030 & 0.075 & 0.030 & --- & --- & --- & --- \\
0.05 & 0.281 & 0.299 & 0.124 & 0.159 & 0.116 & 0.152 & 0.116 & --- & --- & --- & ---
\end{tabular}
\end{table}

\vspace{-.5cm}

\begin{table}[ht!]
\centering
\caption{\label{table401n}T distribution with 3 d.f.\ and with positive-definite covariance matrix with correlations 0.123 to 0.329 and $n_k=4,8,12$\\[-9pt]}
\begin{tabular}{ccccccc}
\multicolumn{7}{c}{$\boldsymbol H_0$}\\
 & \multicolumn{2}{c}{LRT} & & & \\[-1pt]
\cline{2-3}\\[-19pt]
$\alpha$ & exact & asymp & \raisebox{5pt}{Fuji} & \raisebox{5pt}{Schott} & \raisebox{5pt}{ChenQin} & \raisebox{5pt}{Zhang}\\
\hline
0.01 & 0.062 & 0.077 & 0.031 & 0.029 & --- & --- \\
0.05 & 0.121 & 0.130 & 0.074 & 0.070 & --- & --- \\[7pt]
\end{tabular}
\begin{tabular}{@{\extracolsep{-2pt}}ccccccccccccc}
\multicolumn{12}{c}{~~~~~~~~~~~~~~~~$\boldsymbol H_1$ (shift=+0.75,--0.75)} & \!\!\!\!\!\!\!\\
%\multicolumn{13}{c}{$\boldsymbol H_1$} \\
%\multicolumn{13}{c}{(shift=+0.75,+0.75)}\\
 & \multicolumn{3}{c}{LRT} & \multicolumn{2}{c}{Fuji} & \multicolumn{2}{c}{Schott} & \multicolumn{2}{c}{ChenQin} & \multicolumn{2}{c}{Zhang} & \!\!\!\!\!\!\!\\[-11pt]
& \multicolumn{3}{c}{\rule{105pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \multicolumn{2}{c}{\rule{69pt}{.5pt}} & \!\!\!\!\!\!\!\\[-4pt]
%\cline{2-4}\cline{6-7}\cline{9-10}\cline{12-13}
$\alpha$ & exact & asymp & simul & asymp & simul & asymp & simul & asymp & simul & asymp & simul & \!\!\!\!\!\!\!\\
\hline\\[-8pt]
0.01 & 0.191 & 0.230 & 0.028 & 0.071 & 0.023 & 0.066 & 0.023 & --- & --- & --- & --- \\
0.05 & 0.339 & 0.358 & 0.156 & 0.152 & 0.108 & 0.146 & 0.108 & --- & --- & --- & ---
\end{tabular}
